The Temporal Symmetrical and Translational Structure in Gamma-Ray Burst Light Curves

Tremendous information is hidden in the light curve of a gamma-ray burst (GRB). Based on CGRO/BATSE data, Hakkila (2021) found a majority of GRBs can be characterized by a smooth, single-peaked component superposed with a temporally symmetrical residual structure, i.e., a mirror feature for the fast varying component. In this study, we conduct a similar analysis on the same data, as well as on Fermi/GBM data. We got a similar conclusion that most GRBs have this symmetrical fast varying component. Further more, we chose an alternative model to characterize the smooth component and used a three-parameter model to identify the residual, i.e., the fast component. By choosing 226 BATSE GRBs based on a few criteria, we checked the time symmetrical feature and time translational feature for the fast components and found the ratio is roughly 1:1. We propose that both features could come from the structure of the ejected shells. Future SKA might be able to observe the early radio emission from the collision of the shells.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c c c c c}
\caption{Temporally symmetric model applies to BATSE dataset\label{tab:2}} \\
\hline
Pulse & $B_0$ & $BS$ & $A$ & $t_s$ & $\tau_1$ & $\tau_2$ & $t_0$ & $\sigma$ & CCF & $R$ & $p$ & $t_{mirror}$ & $\sigma_{t,mirror}$ & $s_{mirror}$ & $\sigma_{s,mirror}$\\ \hline
\endfirsthead

\caption{Continued} \\
\hline
Pulse & $B_0$ & $BS$ & $A$ & $t_s$ & $\tau_1$ & $\tau_2$ & $t_0$ & $\sigma$ & CCF & $R$ & $p$ & $t_{mirror}$ & $\sigma_{t,mirror}$ & $s_{mirror}$ & $\sigma_{s,mirror}$\\ \hline
\endhead

% Continue table on the next page
\hline
\multicolumn{3}{l}{\textit{Continued on next page}} \\
\endfoot

% Footer for each page except the last one
\hline
\endlastfoot

  105 &  619.9 &  0.209 &   2763.0 &    1.93 &       10.75 &    0.26 &     ... &     ... & 0.812 &  5.97 &     0.00 &      4.16 &     0.27 &      0.19 &     0.14 \\
  107 &  547.1 &  0.023 &     37.0 &     ... &         ... &     ... & -150.29 &   41.97 & 0.446 &  0.45 &     1.00 &   -186.94 &    23.38 &      0.88 &     0.41 \\
  109 &  643.3 &  0.087 &    540.8 &   -0.28 &        4.37 &   36.98 &     ... &     ... & 0.575 &  4.40 &     0.00 &     49.40 &     0.23 &      0.70 &     0.01 \\
  111 &  541.3 &  0.003 &     86.5 &  -16.83 &       16.15 &    26.5 &     ... &     ... & 0.180 &  1.04 &     0.42 &      1.08 &    20.49 &      0.21 &     0.56 \\
  114 &  550.0 & -0.082 &    118.2 &     ... &         ... &     ... &   -0.43 &    2.25 & 0.582 &  1.45 &     0.00 &     -0.11 &     0.85 &      2.37 &     0.77 \\
  121 &  480.5 &  0.079 &    115.4 &     ... &         ... &     ... &   30.22 &   35.29 & 0.654 &  2.23 &     0.00 &     23.70 &     3.44 &      0.61 &     0.23 \\
  130 &  474.9 & -0.106 &    316.9 &     ... &         ... &     ... &    30.3 &   24.15 & 0.678 &  5.24 &     0.00 &     27.04 &     0.11 &      1.07 &     0.01 \\
  160 &  587.8 &  0.004 &    239.3 &     ... &         ... &     ... &   11.43 &    5.53 & 0.595 &  4.65 &     0.00 &     14.21 &     1.51 &      0.84 &     0.39 \\
  171 &  546.1 &  0.007 &     56.5 &     ... &         ... &     ... &     7.4 &    8.81 & 0.370 &  1.11 &     0.00 &      8.18 &     4.42 &      1.09 &     0.50 \\
  179 &  532.6 & -0.015 &   1050.8 &     ... &         ... &     ... &    1.89 &    0.23 & 0.746 &  4.97 &     0.00 &      1.71 &     0.11 &      1.57 &     0.55 \\
  214 &  595.0 &  0.013 &     45.1 &     ... &         ... &     ... &   10.91 &   13.27 & 0.602 &  1.38 &     0.00 &      5.20 &     0.26 &      0.77 &     0.06 \\
  218 &  551.5 & -0.089 &    193.6 &   -1.12 &        1.57 &    0.33 &     ... &     ... & 0.774 &  1.95 &     0.00 &      0.42 &     0.20 &      0.34 &     0.46 \\
  222 &  583.4 & -0.280 &      ... &     ... &         ... &     ... &     ... &     ... & 0.544 &  3.24 &     0.00 &     59.65 &    16.32 &      0.23 &     0.03 \\
  223 &  540.2 & -0.052 &     84.9 & -117.87 &  2090161.64 &    0.01 &     ... &     ... & 0.585 &  1.08 &     0.12 &      0.15 &     0.47 &      1.04 &     0.50 \\
  226 &  451.2 &  0.146 &    199.2 &  -30.05 &      129.41 &   27.59 &     ... &     ... & 0.533 &  2.36 &     0.00 &     23.11 &    18.99 &      0.31 &     0.03 \\
  228 &  600.5 &  0.000 &    217.0 &   -0.78 &        0.94 &     0.7 &     ... &     ... & 0.700 &  1.09 &     0.23 &      0.83 &     0.54 &      1.63 &     0.54 \\
  237 &  770.6 & -0.094 &    167.6 &   -8.74 &      301.38 &    0.26 &     ... &     ... & 0.533 &  1.49 &     0.00 &     -0.06 &     0.81 &      0.65 &     0.46 \\
  249 & 1124.9 & -0.251 &   7869.7 &   -5.78 &      729.09 &    1.03 &     ... &     ... & 0.741 & 43.21 &     0.00 &     21.68 &     0.02 &      0.72 &     0.01 \\
  257 &  485.0 &  0.012 &    388.9 &   -0.19 &         0.0 &   19.16 &     ... &     ... & 0.379 &  1.48 &     0.00 &      7.39 &     2.22 &      2.31 &     0.68 \\
  269 &  858.1 & -2.324 &    318.2 &   -0.42 &        0.18 &    1.58 &     ... &     ... & 0.518 &  1.26 &     0.00 &      0.13 &     1.17 &      0.25 &     0.63 \\
  288 &  555.5 & -0.048 &     56.0 &     ... &         ... &     ... &    5.28 &    7.18 & 0.397 &  1.08 &     0.05 &     -0.28 &     3.01 &      1.38 &     0.41 \\
  332 &  503.1 & -0.016 &    266.8 &    -1.4 &        1.97 &    9.23 &     ... &     ... & 0.296 &  1.17 &     0.01 &     14.18 &     6.74 &      0.40 &     0.61 \\
  351 &  518.5 & -0.107 &    149.5 &     ... &         ... &     ... &   49.35 &   23.37 & 0.680 &  2.02 &     0.00 &     41.01 &     0.24 &      1.36 &     0.07 \\
  394 &  500.0 & -0.173 &    635.9 &  -22.36 &      317.03 &    5.85 &     ... &     ... & 0.676 &  5.00 &     0.00 &     22.98 &     0.08 &      0.63 &     0.01 \\
  398 &  620.4 & -0.205 &    237.5 &   -3.65 &        2.17 &     7.6 &     ... &     ... & 0.462 &  1.75 &     0.00 &     -1.58 &     3.86 &      0.11 &     0.85 \\
  401 &  586.4 &  0.051 &     59.0 &   -2.39 &        1.05 &    1.69 &     ... &     ... & 0.507 &  1.09 &     0.08 &      0.09 &     1.32 &      0.69 &     0.62 \\
  408 &  525.8 &  0.076 &     78.4 &     ... &         ... &     ... &   41.09 &   30.68 & 0.438 &  1.88 &     0.00 &     28.63 &     1.64 &      1.10 &     0.22 \\
  414 &  522.1 & -0.063 &    196.5 &     ... &         ... &     ... &   -1.07 &    0.43 & 0.723 &  1.61 &     0.00 &     -1.39 &     0.24 &      1.36 &     0.59 \\
  451 &  543.3 &  0.051 &   1766.8 &    2.35 &        8.59 &    1.04 &     ... &     ... & 0.706 &  5.67 &     0.00 &      4.44 &     0.49 &      0.28 &     0.09 \\
  465 &  468.6 &  0.037 &     43.9 &     ... &         ... &     ... &   -0.66 &    1.89 & 0.479 &  0.91 &     0.94 &      3.00 &     1.59 &      1.19 &     0.54 \\
  467 &  500.2 &  0.036 &   1199.1 &    -0.0 &         0.0 &    1.64 &     ... &     ... & 0.787 &  9.63 &     0.00 &      0.17 &     0.31 &      0.11 &     0.21 \\
  469 &  791.8 &  0.111 &   1023.8 &    1.76 &        0.27 &    2.06 &     ... &     ... & 0.662 &  3.16 &     0.00 &      2.57 &     0.27 &      0.49 &     0.22 \\
  472 &  467.7 &  0.022 &     17.8 &     ... &         ... &     ... &    7.21 &   30.23 & 0.329 &  0.93 &     1.00 &     -0.61 &     7.60 &      0.89 &     0.24 \\
  473 &  551.5 &  0.012 &     70.5 &   -1.96 &        0.15 &   13.41 &     ... &     ... & 0.243 &  1.06 &     0.08 &      5.25 &     8.34 &      1.21 &     0.55 \\
  493 &  484.8 &  0.113 &    246.7 &   -2.02 &       12.51 &    0.54 &     ... &     ... & 0.649 &  1.22 &     0.05 &      1.97 &     0.64 &      0.94 &     0.42 \\
  501 &  471.9 & -0.064 &    198.0 &   -0.86 &        0.31 &    2.59 &     ... &     ... & 0.546 &  1.26 &     0.00 &      1.67 &     1.56 &      1.91 &     0.62 \\
  508 & 1030.2 & -0.133 &    234.8 &   -5.89 &      916.63 &    0.03 &     ... &     ... & 0.786 &  1.10 &     0.08 &     -0.83 &     0.28 &      0.51 &     0.49 \\
  516 &  474.3 & -0.130 &    168.3 &     ... &         ... &     ... &    0.99 &    2.34 & 0.493 &  1.22 &     0.01 &      0.07 &     1.42 &      0.36 &     0.53 \\
  526 &  509.1 &  0.000 &     80.6 &     ... &         ... &     ... &   -0.01 &    0.44 & 0.708 &  0.95 &     0.51 &      0.38 &     0.56 &      0.54 &     0.54 \\
  537 &  509.2 & -0.099 &    277.9 &   -0.23 &         0.1 &    1.24 &     ... &     ... & 0.704 &  1.80 &     0.00 &      0.75 &     0.33 &      0.24 &     0.48 \\
  540 & 1004.0 &  0.038 &    324.6 &   -0.71 &        0.25 &    0.94 &     ... &     ... & 0.583 &  1.43 &     0.00 &      0.97 &     0.59 &      0.76 &     0.46 \\
  543 &  569.9 & -0.001 &   1957.7 &   -0.21 &        0.36 &    1.73 &     ... &     ... & 0.810 &  9.57 &     0.00 &      2.17 &     0.01 &      0.66 &     0.03 \\
  548 &  542.3 &  0.043 &    306.5 &   -1.64 &        2.29 &   13.58 &     ... &     ... & 0.647 &  2.13 &     0.00 &      9.15 &     0.16 &      0.55 &     0.03 \\
  563 &  757.8 & -0.126 &    394.3 &   -0.75 &        0.51 &     8.5 &     ... &     ... & 0.358 &  1.33 &     0.00 &     11.80 &     2.34 &      1.75 &     0.56 \\
  577 &  628.8 & -0.002 &    135.4 &   -3.63 &         5.4 &    8.55 &     ... &     ... & 0.206 &  1.06 &     0.25 &      6.86 &     7.65 &      1.19 &     0.54 \\
  591 &  676.4 &  0.025 &     44.1 &     ... &         ... &     ... &   20.25 &   20.72 & 0.620 &  1.52 &     0.00 &     12.86 &     1.56 &      0.60 &     0.17 \\
  593 &  545.4 & -0.050 &      ... &     ... &         ... &     ... &     ... &     ... & 0.375 &  1.02 &     0.04 &      5.86 &     0.74 &      2.12 &     0.44 \\
  594 &  537.5 & -0.017 &    122.6 &     ... &         ... &     ... &    11.1 &    9.71 & 0.495 &  2.28 &     0.00 &     17.20 &     3.88 &      2.24 &     0.70 \\
  606 &  554.4 &  0.008 &    191.6 &   -1.45 &        1.18 &    7.54 &     ... &     ... & 0.537 &  1.43 &     0.00 &      4.51 &     0.55 &      1.02 &     0.26 \\
  612 &  566.3 & -0.009 &    520.9 &     ... &         ... &     ... &    8.12 &    2.61 & 0.583 &  3.07 &     0.00 &      7.94 &     0.96 &      0.89 &     0.35 \\
  630 &  562.3 &  0.009 &     63.1 &  -20.06 &      134.97 &     2.5 &     ... &     ... & 0.298 &  0.90 &     1.00 &      4.62 &     3.62 &      0.69 &     0.48 \\
  647 &  536.4 & -0.102 &    732.0 &   -0.48 &        0.83 &   13.99 &     ... &     ... & 0.876 &  4.70 &     0.00 &      6.84 &     0.09 &      0.46 &     0.02 \\
  658 &  428.5 &  0.123 &    207.1 &   -3.97 &        4.07 &    3.97 &     ... &     ... & 0.498 &  1.42 &     0.00 &      2.50 &     1.60 &      0.72 &     0.38 \\
  659 &  516.4 & -0.047 &    191.9 &   -7.07 &       13.31 &   26.98 &     ... &     ... & 0.468 &  1.43 &     0.00 &     21.49 &     3.18 &      0.69 &     0.14 \\
  660 &  503.0 &  0.239 &    459.3 &   -0.63 &        0.93 &     4.2 &     ... &     ... & 0.800 &  6.72 &     0.00 &      3.56 &     0.48 &      0.68 &     0.18 \\
  666 &  612.1 & -0.174 &    191.0 &     ... &         ... &     ... &    2.64 &    0.75 & 0.745 &  3.74 &     0.00 &      2.98 &     0.44 &      0.47 &     0.21 \\
  673 &  494.5 &  0.096 &     48.3 &  -41.99 &      756.87 &    3.16 &     ... &     ... & 0.234 &  0.89 &     1.00 &     19.32 &     7.51 &      1.04 &     0.53 \\
  676 &  587.3 & -0.037 &    715.1 &     ... &         ... &     ... &   54.63 &    8.11 & 0.770 &  5.97 &     0.00 &     54.76 &     0.08 &      0.82 &     0.04 \\
  678 &  532.4 &  0.205 &   1563.9 &   -0.03 &        0.06 &   13.66 &     ... &     ... & 0.561 & 13.40 &     0.00 &      9.64 &     0.58 &      1.93 &     0.33 \\
  680 &  722.4 & -0.041 &    194.6 &   -8.56 &       149.6 &    0.68 &     ... &     ... & 0.478 &  1.22 &     0.00 &      0.17 &     1.24 &      2.30 &     0.58 \\
  685 &  540.8 &  0.039 &     64.6 &   -6.17 &        9.11 &     3.8 &     ... &     ... & 0.587 &  1.41 &     0.00 &     -0.14 &     0.29 &      0.28 &     0.16 \\
  686 &  616.5 & -0.016 &    137.1 &   -0.73 &        0.05 &    5.42 &     ... &     ... & 0.480 &  1.23 &     0.00 &      2.06 &     2.18 &      0.57 &     0.66 \\
  690 &  522.9 &  0.061 &     40.2 &     ... &         ... &     ... &    0.92 &    1.36 & 0.672 &  1.43 &     0.00 &      0.68 &     0.59 &      0.95 &     0.33 \\
  692 &  768.4 &  0.180 &      ... &     ... &         ... &     ... &     ... &     ... & 0.578 &  1.26 &     0.00 &      3.93 &     0.00 &      1.96 &     0.12 \\
  704 &  588.3 & -0.260 &    152.4 &   -0.38 &         0.0 &   17.09 &     ... &     ... & 0.462 &  1.66 &     0.00 &      0.19 &     4.29 &      0.33 &     0.88 \\
  711 &  745.4 & -0.467 &    398.9 &   -1.33 &        9.91 &    0.19 &     ... &     ... & 0.669 &  1.34 &     0.01 &      0.06 &     0.25 &      1.56 &     0.53 \\
  727 &  844.7 & -0.010 &    218.8 &   -4.01 &        34.6 &    0.59 &     ... &     ... & 0.512 &  1.03 &     0.43 &      2.43 &     1.09 &      1.91 &     0.47 \\
  734 &  522.0 &  0.008 &    204.7 &   -1.91 &       74.58 &    0.05 &     ... &     ... & 0.821 &  1.05 &     0.16 &      0.04 &     0.17 &      1.03 &     0.52 \\
  741 &  553.1 &  0.029 &     51.1 &   -5.61 &         4.8 &    3.69 &     ... &     ... & 0.303 &  0.98 &     0.74 &      3.32 &     2.81 &      0.99 &     0.47 \\
  752 &  564.6 & -0.050 &    195.1 &     ... &         ... &     ... &    0.94 &    0.88 & 0.725 &  1.26 &     0.01 &      0.08 &     0.67 &      0.12 &     0.31 \\
  753 &  774.2 &  0.305 &    112.7 & -116.95 &   189458.41 &    0.07 &     ... &     ... & 0.475 &  1.13 &     0.03 &      2.15 &    57.36 &      1.22 &     0.55 \\
  755 &  540.4 & -0.054 &    156.5 &   -0.43 &         0.1 &    1.41 &     ... &     ... & 0.723 &  2.31 &     0.00 &      0.32 &     0.41 &      0.48 &     0.53 \\
  761 &  546.3 & -0.047 &    301.3 &   -0.79 &         0.3 &   39.72 &     ... &     ... & 0.699 &  4.38 &     0.00 &     20.85 &     0.93 &      0.58 &     0.05 \\
  764 &  429.2 &  0.046 &    138.1 &    -7.4 &       13.54 &    5.28 &     ... &     ... & 0.367 &  1.13 &     0.05 &     -3.02 &     6.04 &      0.44 &     0.74 \\
  795 &  480.4 & -0.035 &    172.8 &   -1.63 &        1.78 &    7.32 &     ... &     ... & 0.419 &  1.32 &     0.00 &      2.25 &     1.40 &      0.26 &     0.42 \\
  803 &  532.6 &  0.143 &    155.1 &     ... &         ... &     ... &    2.86 &    2.86 & 0.699 &  2.27 &     0.00 &      0.95 &     0.52 &      1.11 &     0.16 \\
  815 &  488.4 & -0.052 &     89.1 &     ... &         ... &     ... &   -1.32 &    6.74 & 0.463 &  0.98 &     0.98 &      0.59 &     1.95 &      0.52 &     0.32 \\
  816 &  617.4 & -0.030 &      ... &     ... &         ... &     ... &     ... &     ... & 0.574 &  1.22 &     0.00 &     12.16 &     0.61 &      2.43 &     0.16 \\
  820 &  527.2 & -0.030 &     49.3 &     ... &         ... &     ... &    8.04 &   11.32 & 0.325 &  1.11 &     0.00 &      0.10 &     6.74 &      0.22 &     0.62 \\
  824 &  788.3 &  0.059 &    129.2 &    -4.3 &        6.95 &   13.62 &     ... &     ... & 0.206 &  1.13 &     0.00 &     27.43 &    12.92 &      0.68 &     0.61 \\
  829 &  708.5 & -0.000 &   1274.3 &   -3.17 &       14.86 &    3.45 &     ... &     ... & 0.689 &  3.03 &     0.00 &      4.40 &     0.53 &      0.42 &     0.15 \\
  840 &  764.1 & -0.018 &    193.3 &     ... &         ... &     ... &    2.53 &    2.33 & 0.575 &  3.09 &     0.00 &      2.04 &     0.91 &      1.54 &     0.39 \\
  845 &  530.1 &  0.051 &    187.8 & -120.83 &   4030435.2 &     0.0 &     ... &     ... & 0.653 &  2.29 &     0.00 &      0.33 &     0.27 &      0.18 &     0.58 \\
  869 &  580.8 & -0.060 &      ... &     ... &         ... &     ... &     ... &     ... & 0.756 &  3.22 &     0.00 &    104.37 &     0.00 &      1.72 &     0.02 \\
  914 &  499.9 &  0.200 &    442.5 &   -0.84 &        1.43 &     1.3 &     ... &     ... & 0.644 &  1.37 &     0.01 &      0.59 &     0.77 &      0.51 &     0.60 \\
  927 &  782.2 & -0.004 &    113.7 &   -1.89 &        0.62 &    4.24 &     ... &     ... & 0.468 &  1.22 &     0.00 &      1.76 &     2.04 &      1.74 &     0.56 \\
  942 &  510.3 & -0.112 &     66.4 &     ... &         ... &     ... &    1.06 &    1.71 & 0.484 &  1.14 &     0.02 &      3.07 &     1.22 &      1.39 &     0.59 \\
  973 &  516.6 & -0.140 &   1243.0 &   -0.36 &        0.75 &    7.75 &     ... &     ... & 0.876 & 11.71 &     0.00 &     23.16 &     0.14 &      0.11 &     0.17 \\
  974 &  575.5 & -0.040 &     55.4 &     ... &         ... &     ... &   -0.05 &    1.04 & 0.593 &  1.13 &     0.04 &      0.48 &     0.99 &      0.46 &     0.64 \\
 1008 &  546.6 & -0.008 &   1080.6 & -121.85 &    44305.35 &    0.38 &     ... &     ... & 0.807 &  8.34 &     0.00 &      8.34 &     0.21 &      0.86 &     0.07 \\
 1009 &  502.7 &  0.093 &     56.5 &     ... &         ... &     ... &   91.01 &   21.46 & 0.465 &  1.55 &     0.00 &     93.38 &     0.42 &      0.72 &     0.04 \\
 1025 &  941.9 & -1.705 &   2491.7 &     ... &         ... &     ... &    2.02 &    0.35 & 0.874 & 10.45 &     0.00 &      1.75 &     0.02 &      0.88 &     0.66 \\
 1036 &  871.5 & -0.140 &     97.2 & -121.86 &      3870.0 &    4.46 &     ... &     ... & 0.307 &  1.27 &     0.00 &     25.60 &     9.26 &      0.56 &     0.48 \\
 1039 &  549.1 & -0.035 &    241.3 &   -5.95 &        45.8 &    2.31 &     ... &     ... & 0.458 &  1.29 &     0.00 &      1.83 &     2.23 &      0.79 &     0.28 \\
 1042 &  526.6 &  0.149 &     58.4 &     ... &         ... &     ... &   -4.83 &   10.18 & 0.609 &  1.95 &     0.00 &      0.08 &     1.43 &      0.28 &     0.09 \\
 1046 &  486.3 & -0.053 &    134.1 &     ... &         ... &     ... &     1.5 &    3.94 & 0.555 &  1.24 &     0.00 &      4.84 &     1.83 &      1.07 &     0.27 \\
 1085 &  610.0 & -0.152 &   4809.9 &   -4.96 &       41.43 &    2.46 &     ... &     ... & 0.807 & 17.58 &     0.00 &      3.71 &     0.23 &      0.90 &     0.06 \\
 1087 &  426.0 &  0.209 &    117.2 &     ... &         ... &     ... & -120.55 &  289.83 & 0.124 &  0.94 &     1.00 &      1.99 &    59.93 &      1.26 &     0.59 \\
 1110 &  530.8 &  0.020 &     80.7 &    -4.2 &       12.43 &    4.02 &     ... &     ... & 0.272 &  0.99 &     0.78 &     14.15 &     4.84 &      0.78 &     0.46 \\
 1114 &  527.1 & -0.076 &    451.1 & -120.38 &    520921.5 &    0.03 &     ... &     ... & 0.665 &  7.02 &     0.00 &      2.64 &     0.37 &      0.88 &     0.32 \\
 1122 &  733.6 & -0.029 &   1622.8 & -121.86 &    63155.52 &    0.27 &     ... &     ... & 0.607 & 20.33 &     0.00 &     10.17 &     0.63 &      1.72 &     0.57 \\
 1123 &  554.5 &  0.157 &     34.0 &   -1.37 &         0.0 &  444.27 &     ... &     ... & 0.223 &  0.91 &     1.00 &     -0.24 &    18.46 &      0.86 &     0.62 \\
 1125 &  797.9 &  0.071 &     90.7 &   -2.32 &        1.39 &    5.42 &     ... &     ... & 0.266 &  1.03 &     0.33 &     12.74 &     4.97 &      1.63 &     0.53 \\
 1126 &  687.1 & -0.021 &    130.9 &   -0.82 &        0.14 &    6.91 &     ... &     ... & 0.335 &  1.13 &     0.00 &     17.74 &     3.87 &      0.96 &     0.64 \\
 1141 &  494.3 & -0.002 &   1653.7 &  -13.79 &      188.69 &    2.14 &     ... &     ... & 0.656 & 10.53 &     0.00 &      8.65 &     0.09 &      0.60 &     0.04 \\
 1148 &  468.1 &  0.043 &    167.2 &   -1.03 &        0.92 &   14.62 &     ... &     ... & 0.319 &  1.87 &     0.00 &     13.52 &     6.16 &      2.06 &     0.77 \\
 1150 &  516.5 & -0.016 &    144.3 &     ... &         ... &     ... &   44.64 &    9.12 & 0.640 &  2.33 &     0.00 &     43.86 &     0.46 &      2.26 &     0.34 \\
 1152 &  566.5 & -0.067 &     45.6 &  -10.98 &       19.11 &    6.27 &     ... &     ... & 0.217 &  0.95 &     0.96 &     16.86 &     6.53 &      0.91 &     0.52 \\
 1153 &  541.2 & -0.052 &     63.5 &   -3.28 &        7.66 &     1.3 &     ... &     ... & 0.462 &  0.95 &     0.78 &      2.09 &     1.43 &      0.79 &     0.48 \\
 1156 &  522.2 & -0.018 &     92.9 &     ... &         ... &     ... &    59.1 &   41.45 & 0.295 &  1.23 &     0.00 &     49.38 &     9.39 &      1.11 &     0.35 \\
 1159 &  888.1 & -0.154 &    714.1 &   -2.32 &       25.38 &    0.35 &     ... &     ... & 0.665 &  2.30 &     0.00 &      0.59 &     0.27 &      1.67 &     0.51 \\
 1167 &  548.1 & -0.037 &     65.8 &   -1.44 &        0.32 &    4.47 &     ... &     ... & 0.338 &  1.13 &     0.01 &      9.72 &     3.18 &      1.87 &     0.58 \\
 1190 &  489.0 &  0.036 &    447.9 &     ... &         ... &     ... &    0.98 &    1.12 & 0.799 &  6.15 &     0.00 &      1.39 &     0.05 &      0.72 &     0.38 \\
 1192 &  549.0 & -0.214 &     23.3 &     ... &         ... &     ... &    24.1 &   18.81 & 0.345 &  1.19 &     0.00 &      2.58 &    10.46 &      0.10 &     0.68 \\
 1197 &  574.3 & -0.077 &    166.7 &     ... &         ... &     ... &    6.97 &    5.84 & 0.514 &  1.77 &     0.00 &      7.91 &     2.49 &      0.27 &     0.59 \\
 1200 &  547.5 & -0.027 &    249.4 &  -10.58 &       94.59 &    2.57 &     ... &     ... & 0.346 &  1.24 &     0.00 &     -0.19 &     3.27 &      0.10 &     0.53 \\
 1213 &  530.1 & -0.033 &     35.6 &     ... &         ... &     ... &    8.28 &    7.51 & 0.356 &  1.15 &     0.00 &     20.17 &     4.59 &      1.98 &     0.70 \\
 1218 &  479.6 &  0.033 &    209.2 &     ... &         ... &     ... &    3.96 &    2.78 & 0.540 &  1.41 &     0.00 &      1.21 &     1.04 &      1.17 &     0.35 \\
 1221 &  559.5 & -0.173 &    196.7 &   -0.69 &        0.63 &    1.67 &     ... &     ... & 0.516 &  1.13 &     0.13 &      0.09 &     1.20 &      1.33 &     0.48 \\
 1279 &  573.6 & -0.224 &     90.6 &     ... &         ... &     ... &    6.25 &     9.1 & 0.452 &  1.38 &     0.00 &      5.94 &     2.26 &      1.62 &     0.56 \\
 1288 &  545.3 &  0.011 &    327.5 &    1.58 &        0.41 &   94.66 &     ... &     ... & 0.583 &  6.02 &     0.00 &     67.20 &     2.71 &      0.80 &     0.72 \\
 1291 &  521.1 &  0.008 &    167.3 &   -1.93 &        1.71 &     6.1 &     ... &     ... & 0.570 &  3.45 &     0.00 &      0.69 &     0.53 &      0.25 &     0.09 \\
 1301 &  553.6 &  0.127 &     44.0 &  -50.86 &     2076.74 &    1.23 &     ... &     ... & 0.314 &  0.84 &     1.00 &      9.51 &     4.03 &      0.68 &     0.50 \\
 1303 &  710.1 &  0.031 &    148.9 &  -14.64 &      124.91 &    2.98 &     ... &     ... & 0.485 &  2.59 &     0.00 &      3.76 &     2.36 &      0.46 &     0.66 \\
 1306 &  823.9 & -0.165 &    109.0 &   -6.51 &       35.74 &    1.29 &     ... &     ... & 0.428 &  1.08 &     0.12 &      3.19 &     1.60 &      1.75 &     0.52 \\
 1321 &  608.2 & -0.262 &    141.6 & -121.86 &      134.87 &   66.67 &     ... &     ... & 0.620 &  2.46 &     0.00 &    -37.36 &     1.67 &      0.81 &     0.06 \\
 1328 &  605.2 & -0.170 &     64.5 &     ... &         ... &     ... &  -24.64 &   43.43 & 0.618 &  1.49 &     0.00 &    -20.48 &     1.62 &      1.43 &     0.23 \\
 1346 & 1128.1 & -0.091 &    153.5 &     ... &         ... &     ... &     1.0 &    1.07 & 0.677 &  3.22 &     0.00 &      1.32 &     0.45 &      2.36 &     0.66 \\
 1365 &  548.9 & -0.037 &     56.2 & -120.65 &    74069.36 &    1.14 &     ... &     ... & 0.489 &  2.11 &     0.00 &    181.28 &     5.41 &      0.58 &     0.22 \\
 1379 &  491.4 & -0.092 &    240.0 &   -0.96 &        1.06 &    0.57 &     ... &     ... & 0.767 &  1.71 &     0.00 &      0.17 &     0.38 &      0.52 &     0.31 \\
 1382 &  512.5 & -0.039 &     76.6 &   -5.17 &       12.35 &    1.46 &     ... &     ... & 0.498 &  1.09 &     0.10 &      1.64 &     1.54 &      0.63 &     0.44 \\
 1385 &  499.4 & -0.088 &    660.2 &    3.47 &        9.15 &   11.08 &     ... &     ... & 0.561 &  4.39 &     0.00 &     25.05 &     4.24 &      2.16 &     0.86 \\
 1388 &  583.7 &  0.148 &    292.7 &   -57.3 &   109797.12 &    0.03 &     ... &     ... & 0.722 &  1.51 &     0.00 &      0.04 &     0.42 &      1.17 &     0.35 \\
 1390 &  527.8 &  0.037 &     54.6 &   -4.89 &        2.15 &    7.94 &     ... &     ... & 0.233 &  0.97 &     0.91 &     17.61 &     6.05 &      1.85 &     0.47 \\
 1396 &  608.9 & -0.020 &     85.2 &     ... &         ... &     ... &    9.69 &   10.42 & 0.558 &  2.09 &     0.00 &     13.93 &     0.54 &      2.32 &     0.21 \\
 1406 &  482.5 & -0.053 &    434.3 &   -1.44 &        2.57 &    7.24 &     ... &     ... & 0.318 &  1.34 &     0.00 &     10.45 &     3.51 &      0.45 &     0.66 \\
 1413 &  498.6 & -0.066 &    107.4 & -121.15 &    17469.69 &    0.78 &     ... &     ... & 0.539 &  1.59 &     0.00 &     -1.22 &     3.54 &      0.56 &     0.74 \\
 1416 &  471.3 &  0.016 &    205.8 &     ... &         ... &     ... &    0.69 &    0.99 & 0.854 &  4.44 &     0.00 &      1.05 &     0.04 &      1.68 &     0.22 \\
 1419 &  540.7 & -0.306 &    935.4 &  107.27 &       30.44 &    3.95 &     ... &     ... & 0.707 &  2.96 &     0.00 &    118.69 &     0.10 &      0.97 &     0.08 \\
 1425 &  422.2 & -0.083 &    912.1 &     ... &         ... &     ... &    4.66 &    2.55 & 0.854 & 15.91 &     0.00 &      4.08 &     0.02 &      0.38 &     0.01 \\
 1432 &  783.5 & -0.155 &     96.7 &  -21.21 &       49.03 &   10.72 &     ... &     ... & 0.231 &  0.99 &     0.93 &     15.10 &    12.49 &      2.37 &     0.58 \\
 1435 &  510.8 & -0.020 &     70.4 & -120.83 &   5110000.0 &     0.0 &     ... &     ... & 0.669 &  1.10 &     0.08 &     -0.98 &     0.35 &      0.88 &     0.63 \\
 1440 &  758.7 & -0.032 &   1740.8 &     ... &         ... &     ... &   15.57 &    1.79 & 0.598 & 24.30 &     0.00 &     16.23 &     0.79 &      1.38 &     0.59 \\
 1443 &  484.1 &  0.139 &    851.6 &   -0.17 &        0.12 &    0.89 &     ... &     ... & 0.810 &  5.41 &     0.00 &      1.62 &     0.02 &      0.41 &     0.05 \\
 1446 &  551.7 &  0.073 &     91.5 &  -56.75 &     3079.85 &    1.23 &     ... &     ... & 0.247 &  0.97 &     0.98 &      6.06 &     5.64 &      1.23 &     0.60 \\
 1447 &  997.7 &  0.178 &    425.4 &   -0.76 &        0.55 &   11.77 &     ... &     ... & 0.678 &  1.89 &     0.00 &      1.64 &     0.13 &      0.26 &     0.03 \\
 1449 &  484.0 & -0.042 &    136.1 &   -0.92 &        0.82 &   11.41 &     ... &     ... & 0.517 &  2.36 &     0.00 &      8.96 &     2.84 &      0.29 &     0.14 \\
 1452 & 1267.4 &  0.287 &    172.5 &   -1.45 &         0.4 &    5.34 &     ... &     ... & 0.401 &  1.23 &     0.00 &      7.52 &     3.12 &      0.50 &     0.73 \\
 1456 &  623.1 & -0.199 &     83.3 &    -6.0 &        3.29 &    8.17 &     ... &     ... & 0.287 &  1.00 &     0.71 &      8.34 &     6.62 &      0.60 &     0.54 \\
 1459 &  510.3 & -0.036 &     65.6 &     ... &         ... &     ... &    29.8 &   18.85 & 0.430 &  1.25 &     0.00 &     18.46 &     8.37 &      0.72 &     0.19 \\
 1465 &  499.6 & -0.177 &     41.5 &   -4.19 &        1.38 &    4.54 &     ... &     ... & 0.317 &  1.00 &     0.56 &     10.49 &     4.68 &      2.05 &     0.53 \\
 1466 &  501.4 &  0.049 &    230.5 &  -50.36 &     3288.05 &    0.85 &     ... &     ... & 0.627 &  1.96 &     0.00 &     -0.47 &     0.55 &      2.19 &     0.47 \\
 1467 &  529.1 & -0.100 &    469.4 &   -1.33 &         8.9 &    3.55 &     ... &     ... & 0.445 &  1.47 &     0.00 &      3.74 &     3.08 &      0.25 &     0.37 \\
 1533 &  536.0 &  0.066 &    116.9 &     ... &         ... &     ... &   25.03 &   26.73 & 0.480 &  4.62 &     0.00 &     37.22 &     3.97 &      0.47 &     0.83 \\
 1540 &  503.8 &  0.025 &     73.4 &     ... &         ... &     ... &   21.73 &   11.71 & 0.535 &  1.67 &     0.00 &     17.55 &     3.30 &      1.28 &     0.20 \\
 1551 &  835.7 &  0.072 &     93.6 &   -2.16 &         0.1 &   13.62 &     ... &     ... & 0.277 &  1.24 &     0.00 &     18.26 &     7.50 &      1.74 &     0.67 \\
 1552 &  532.6 &  0.006 &     54.9 &   -6.81 &        5.41 &   14.17 &     ... &     ... & 0.194 &  0.98 &     0.95 &     38.60 &    12.79 &      2.41 &     0.50 \\
 1553 &  770.8 &  0.215 &   2797.2 &     ... &         ... &     ... &    0.48 &     0.3 & 0.900 & 24.52 &     0.00 &      0.46 &     0.00 &      0.99 &     0.03 \\
 1558 &  488.1 & -0.091 &     62.8 &   -4.28 &        3.55 &    4.64 &     ... &     ... & 0.336 &  0.97 &     0.87 &      5.37 &     4.67 &      0.56 &     0.49 \\
 1559 &  481.4 & -0.023 &    139.3 &   -2.51 &        2.17 &    12.4 &     ... &     ... & 0.201 &  1.10 &     0.06 &     13.24 &    10.93 &      1.00 &     0.56 \\
 1561 &  623.9 & -0.252 &    127.3 &   -1.68 &         1.3 &    8.97 &     ... &     ... & 0.270 &  1.12 &     0.00 &     18.26 &     5.94 &      1.45 &     0.63 \\
 1567 &  483.2 &  0.131 &    117.8 &  -11.91 &      133.11 &    1.75 &     ... &     ... & 0.401 &  1.28 &     0.00 &      5.38 &     1.94 &      0.85 &     0.50 \\
 1574 &  505.2 & -0.058 &     62.3 &   -9.87 &        4.18 &   31.12 &     ... &     ... & 0.298 &  1.50 &     0.00 &     71.92 &    18.40 &      0.40 &     0.76 \\
 1578 &  511.1 & -0.038 &    626.4 &  -28.99 &     1307.98 &    1.01 &     ... &     ... & 0.829 &  3.65 &     0.00 &      3.90 &     0.05 &      2.03 &     0.13 \\
 1579 &  508.1 &  0.005 &    543.4 &    1.18 &        3.57 &    1.17 &     ... &     ... & 0.689 &  7.70 &     0.00 &      4.56 &     0.19 &      2.19 &     0.19 \\
 1580 &  520.3 & -0.061 &    207.9 &   -0.42 &         0.1 &    5.91 &     ... &     ... & 0.469 &  1.32 &     0.00 &      0.48 &     2.33 &      0.27 &     0.56 \\
 1586 &  461.1 &  0.050 &     50.7 &     ... &         ... &     ... &   29.86 &   42.62 & 0.600 &  1.42 &     0.00 &      7.31 &     0.66 &      1.07 &     0.25 \\
 1590 &  473.7 &  0.110 &     72.8 &     ... &         ... &     ... &    13.2 &   20.17 & 0.412 &  1.12 &     0.00 &     11.48 &     2.26 &      2.47 &     0.43 \\
 1601 &  931.1 &  0.154 &    334.1 &   -4.78 &       19.26 &    4.09 &     ... &     ... & 0.726 &  4.92 &     0.00 &      5.42 &     0.04 &      1.18 &     0.02 \\
 1604 &  478.0 &  0.009 &     80.6 &   -3.27 &        3.14 &    4.56 &     ... &     ... & 0.392 &  1.04 &     0.39 &      6.19 &     4.15 &      0.45 &     0.65 \\
 1614 &  621.2 & -0.119 &     91.0 &    -3.2 &        2.07 &   18.93 &     ... &     ... & 0.431 &  1.51 &     0.00 &     18.59 &     4.25 &      1.79 &     0.56 \\
 1623 &  588.0 & -0.000 &    183.5 &     ... &         ... &     ... &   24.91 &   18.47 & 0.489 &  3.79 &     0.00 &      0.16 &     2.58 &      0.14 &     0.69 \\
 1625 &  499.5 &  0.035 &   3277.1 &    4.22 &         0.0 &    9.43 &     ... &     ... & 0.852 & 45.76 &     0.00 &      7.92 &     0.04 &      0.61 &     0.01 \\
 1628 &  533.2 & -0.060 &    117.7 &     ... &         ... &     ... &    14.7 &   16.78 & 0.595 &  2.21 &     0.00 &     17.78 &     1.59 &      1.27 &     0.17 \\
 1642 &  589.1 & -0.041 &     67.5 &   -5.52 &        2.24 &   30.51 &     ... &     ... & 0.132 &  1.04 &     0.18 &     36.98 &    29.55 &      1.23 &     0.62 \\
 1646 &  574.9 & -0.054 &     26.4 &     ... &         ... &     ... &   51.44 &   95.85 & 0.217 &  0.93 &     1.00 &     10.12 &    26.43 &      0.10 &     0.75 \\
 1651 &  453.2 &  0.050 &    566.5 &   -0.16 &        0.07 &    2.06 &     ... &     ... & 0.807 &  2.30 &     0.00 &      1.83 &     0.59 &      0.34 &     0.15 \\
 1652 &  564.9 & -0.039 &    670.7 &     ... &         ... &     ... &   50.36 &    7.27 & 0.675 &  3.38 &     0.00 &     49.89 &     0.64 &      0.76 &     0.14 \\
 1653 &  549.5 & -0.002 &     68.9 &   -7.96 &        3.63 &   16.44 &     ... &     ... & 0.411 &  1.38 &     0.00 &      8.81 &     5.52 &      0.59 &     0.54 \\
 1655 &  602.1 &  0.223 &     61.4 &  -11.37 &       15.33 &   14.46 &     ... &     ... & 0.173 &  1.01 &     0.67 &     31.05 &    15.34 &      2.27 &     0.55 \\
 1657 &  492.3 & -0.033 &     69.9 &   -18.1 &      360.22 &    1.17 &     ... &     ... & 0.370 &  0.95 &     0.95 &      7.89 &     3.01 &      1.36 &     0.49 \\
 1660 &  553.9 & -0.047 &     60.5 &     ... &         ... &     ... &   14.13 &   15.64 & 0.550 &  2.28 &     0.00 &      0.45 &     9.89 &      0.52 &     0.55 \\
 1661 &  526.2 & -0.042 &     61.8 &   -1.86 &        1.55 &   10.81 &     ... &     ... & 0.213 &  1.02 &     0.43 &      5.57 &     7.63 &      1.62 &     0.55 \\
 1663 &  768.1 & -0.036 &   2913.5 &  -52.18 &      2492.2 &    1.53 &     ... &     ... & 0.681 & 26.92 &     0.00 &     16.08 &     0.05 &      0.51 &     0.03 \\
 1664 &  499.2 & -0.080 &   1491.7 & -120.58 &   2000000.0 &    0.01 &     ... &     ... & 0.705 & 15.63 &     0.00 &      2.12 &     0.09 &      0.62 &     0.45 \\
 1667 &  549.7 & -0.015 &    517.0 &     ... &         ... &     ... &   51.58 &    4.45 & 0.781 &  3.79 &     0.00 &     49.89 &     0.15 &      1.28 &     0.18 \\
 1676 &  522.7 &  0.044 &    490.6 &     ... &         ... &     ... &   25.75 &   18.57 & 0.605 & 16.44 &     0.00 &     26.87 &     0.90 &      0.85 &     0.06 \\
 1679 &  462.7 & -0.000 &    110.2 &   -4.61 &       59.98 &    0.34 &     ... &     ... & 0.533 &  1.15 &     0.07 &      1.14 &     0.64 &      1.51 &     0.55 \\
 1683 &  509.2 &  0.009 &   1293.0 &     ... &         ... &     ... &    1.86 &    1.06 & 0.691 &  9.82 &     0.00 &      2.31 &     0.05 &      0.49 &     0.09 \\
 1687 &  525.2 &  0.042 &     44.4 &   -8.65 &        5.81 &    8.23 &     ... &     ... & 0.266 &  0.94 &     0.99 &     13.39 &     6.17 &      0.86 &     0.53 \\
 1693 &  523.9 &  0.015 &     68.6 &   -2.66 &        3.08 &    2.99 &     ... &     ... & 0.331 &  1.04 &     0.31 &      2.97 &     2.79 &      1.47 &     0.53 \\
 1700 &  552.8 &  0.089 &    221.3 &   -0.68 &        0.87 &     2.1 &     ... &     ... & 0.453 &  1.17 &     0.04 &      1.43 &     1.23 &      1.27 &     0.49 \\
 1709 &  717.3 & -0.003 &   2505.9 &   -9.45 &      521.76 &    0.23 &     ... &     ... & 0.907 & 15.10 &     0.00 &      1.48 &     0.01 &      1.09 &     0.04 \\
 1711 &  899.7 &  0.346 &   1406.5 &     ... &         ... &     ... &    3.39 &    3.09 & 0.936 & 36.38 &     0.00 &      3.05 &     0.03 &      0.94 &     0.02 \\
 1714 &  627.1 &  0.007 &     37.6 &    -3.9 &        0.08 &   82.05 &     ... &     ... & 0.128 &  1.05 &     0.00 &      4.95 &    48.66 &      0.79 &     0.56 \\
 1717 &  538.8 &  0.053 &    539.2 &  -46.49 &    16899.19 &    0.15 &     ... &     ... & 0.671 &  2.04 &     0.00 &      3.28 &     0.55 &      0.51 &     0.35 \\
 1723 &  520.5 & -0.020 &     57.0 &   -7.57 &         8.7 &   11.33 &     ... &     ... & 0.194 &  1.03 &     0.37 &     32.04 &    12.62 &      0.82 &     0.61 \\
 1730 &  546.8 & -0.075 &     70.4 &   -3.93 &        2.22 &   14.98 &     ... &     ... & 0.325 &  1.14 &     0.00 &      3.06 &     4.63 &      0.39 &     0.40 \\
 1733 &  858.3 & -0.193 &    677.6 &   -0.93 &         7.3 &    2.56 &     ... &     ... & 0.607 &  2.13 &     0.00 &      1.50 &     0.83 &      0.44 &     0.12 \\
 1734 &  513.1 & -0.025 &    219.9 &     ... &         ... &     ... &    3.72 &    1.31 & 0.628 &  3.13 &     0.00 &      2.58 &     0.73 &      0.77 &     0.65 \\
 1806 &  503.2 &  0.085 &     61.9 &   -5.43 &        5.18 &    8.14 &     ... &     ... & 0.279 &  1.17 &     0.00 &      1.58 &     6.97 &      0.25 &     0.63 \\
 1807 &  505.4 &  0.058 &    244.5 &   -0.42 &        0.06 &   33.44 &     ... &     ... & 0.625 &  1.83 &     0.00 &      5.83 &     0.47 &      0.16 &     0.02 \\
 1883 &  536.7 & -0.051 &   1028.2 &   -0.53 &        1.47 &    1.94 &     ... &     ... & 0.537 &  1.61 &     0.00 &      3.79 &     1.33 &      0.68 &     0.69 \\
 1885 &  504.8 &  0.022 &    108.4 &   -3.98 &        2.13 &   21.48 &     ... &     ... & 0.175 &  1.03 &     0.56 &     40.59 &    18.75 &      1.45 &     0.56 \\
 1922 &  435.8 &  0.133 &    333.0 &     ... &         ... &     ... &    2.86 &    1.19 & 0.826 &  6.92 &     0.00 &      2.69 &     0.13 &      0.75 &     0.10 \\
 1924 &  530.4 &  0.010 &    186.4 &   -9.24 &       79.07 &    1.21 &     ... &     ... & 0.494 &  1.21 &     0.01 &      0.65 &     1.50 &      0.60 &     0.36 \\
 1956 &  508.3 & -0.046 &    556.7 &   -2.87 &       19.24 &    1.73 &     ... &     ... & 0.570 &  1.92 &     0.00 &      1.00 &     1.04 &      0.61 &     0.27 \\
 1967 &  535.7 & -0.072 &    286.3 &    4.55 &        1.16 &    8.05 &     ... &     ... & 0.563 &  1.64 &     0.00 &     11.27 &     1.79 &      0.34 &     0.21 \\
 1974 &  657.8 & -0.210 &   1267.3 & -121.86 &   128551.62 &    0.12 &     ... &     ... & 0.840 &  9.15 &     0.00 &      3.32 &     0.42 &      0.71 &     0.10 \\
 1982 &  508.2 & -0.024 &    217.3 &     ... &         ... &     ... &    13.5 &   10.37 & 0.688 &  1.98 &     0.00 &     16.15 &     0.16 &      1.00 &     0.05 \\
 1989 &  600.4 & -0.188 &      ... &     ... &         ... &     ... &     ... &     ... & 0.745 &  5.52 &     0.00 &    146.53 &     1.06 &      0.26 &     0.01 \\
 1991 &  594.8 &  0.225 &    157.4 &     ... &         ... &     ... &   -0.04 &    0.24 & 0.717 &  0.83 &     0.66 &     -0.05 &     1.92 &      0.88 &     0.42 \\
 1993 & 1168.8 & -0.022 &    267.5 &   -0.45 &         0.0 &   14.51 &     ... &     ... & 0.712 &  2.53 &     0.00 &      5.50 &     0.56 &      0.26 &     0.13 \\
 2018 &  536.5 &  0.057 &    235.0 &     ... &         ... &     ... &    7.23 &    4.72 & 0.586 &  1.54 &     0.00 &      5.78 &     0.55 &      1.24 &     0.25 \\
 2019 &  589.9 & -0.269 &    197.0 &   -1.08 &        0.93 &   12.29 &     ... &     ... & 0.516 &  1.65 &     0.00 &      2.69 &     2.22 &      0.12 &     0.72 \\
 2041 &  504.3 & -0.013 &    226.6 & -121.86 &  1114054.97 &    0.01 &     ... &     ... & 0.903 &  5.78 &     0.00 &      0.80 &     0.32 &      0.87 &     0.65 \\
 2044 & 1064.1 & -0.110 &    171.0 & -120.83 &   1500000.0 &    0.01 &     ... &     ... & 0.603 &  1.34 &     0.00 &      0.13 &     0.46 &      0.45 &     0.48 \\
 2047 &  610.8 &  0.238 &     62.6 &     ... &         ... &     ... &   13.62 &    8.55 & 0.703 &  2.72 &     0.00 &     11.84 &     2.34 &      0.75 &     0.34 \\
 2061 &  543.4 & -0.095 &    198.6 &  -11.42 &       23.45 &   48.51 &     ... &     ... & 0.534 &  2.08 &     0.00 &     58.06 &     1.13 &      0.84 &     0.06 \\
 2067 &  490.0 & -0.091 &   3308.3 &     ... &         ... &     ... &    18.8 &    4.14 & 0.755 & 10.14 &     0.00 &     18.87 &     1.42 &      1.00 &     0.13 \\
 2090 &  498.9 & -0.070 &      ... &     ... &         ... &     ... &     ... &     ... & 0.793 &  7.80 &     0.00 &      3.04 &     0.00 &      1.90 &     0.01 \\
 2798 &  621.7 &  0.061 &   4005.7 &    -1.4 &       93.51 &    2.64 &     ... &     ... & 0.689 & 13.38 &     0.00 &     15.13 &     0.11 &      1.38 &     0.15 \\
 3003 &  509.6 &  0.089 &    499.9 &   -1.37 &       23.98 &    5.16 &     ... &     ... & 0.502 &  1.68 &     0.00 &      9.33 &     2.89 &      0.43 &     0.34 \\
 3040 &  577.3 & -0.075 &    286.9 &   -0.38 &        0.18 &    5.36 &     ... &     ... & 0.512 &  1.58 &     0.00 &      4.70 &     2.88 &      0.35 &     0.43 \\
 5614 &  671.6 & -0.064 &  29850.8 &    7.24 &        0.72 &    1.72 &     ... &     ... & 0.846 & 47.45 &     0.00 &      8.90 &     0.02 &      0.30 &     0.01 \\
 6581 &  892.0 & -0.046 &   7263.7 &   45.65 &       20.65 &    0.19 &     ... &     ... & 0.868 & 25.89 &     0.00 &     47.62 &     0.00 &      0.56 &     0.01 \\

\end{longtable}

\setlength{\tabcolsep}{1.6pt}
\begin{longtable}{l c c c c c c c c c c c c c c c}
\caption{Temporally symmetric model applies to GBM dataset\label{tab:3}} \\
\hline
Trigger & $B_0$ & $BS$ & $A$ & $t_s$ & $\tau_1$ & $\tau_2$ & $t_0$ & $\sigma$ & CCF & $R$ & $p$ & $t_{mirror}$ & $\sigma_{t,mirror}$ & $s_{mirror}$ & $\sigma_{s,mirror}$\\ \hline
\endfirsthead

\caption{Continued} \\
\hline
Trigger & $B_0$ & $BS$ & $A$ & $t_s$ & $\tau_1$ & $\tau_2$ & $t_0$ & $\sigma$ & CCF & $R$ & $p$ & $t_{mirror}$ & $\sigma_{t,mirror}$ & $s_{mirror}$ & $\sigma_{s,mirror}$\\ \hline
\endhead
% Continue table on the next page
\hline
\multicolumn{3}{l}{\textit{Continued on next page}} \\
\endfoot

% Footer for each page except the last one
\hline
\endlastfoot
bn200101861 & 150.9 & -0.002 & 1388.7 &     ... &     ... &       ... &    11.9 &    0.77 & 0.653 &  9.00 &     0.00 &     11.65 &     0.11 &      2.49 &     0.48 \\
bn200103689 & 146.0 &  0.017 &    7.9 &   -9.14 &    0.46 &    165.16 &     ... &     ... & 0.071 &  1.04 &     0.00 &    136.79 &   108.88 &      1.80 &     0.32 \\
bn200111633 & 283.6 & -0.016 &  331.3 &    3.24 &   49.38 &      0.09 &     ... &     ... & 0.810 &  2.75 &     0.00 &      5.37 &     0.11 &      1.00 &     0.16 \\
bn200125864 & 118.8 &  0.014 & 1005.1 &    0.95 &    0.21 &      2.53 &     ... &     ... & 0.748 & 18.24 &     0.00 &      2.19 &     0.05 &      0.25 &     0.02 \\
bn200130417 & 134.2 &  0.020 &  516.1 &    -0.5 &     2.2 &      0.71 &     ... &     ... & 0.841 &  3.62 &     0.00 &      1.47 &     0.26 &      0.43 &     0.08 \\
bn200219998 & 190.0 & -0.051 &  306.4 &    -5.2 &   75.37 &      0.91 &     ... &     ... & 0.672 &  3.24 &     0.00 &      4.23 &     0.61 &      0.63 &     0.45 \\
bn200227306 & 145.4 & -0.022 &   91.6 &  -27.21 &  661.73 &      2.07 &     ... &     ... & 0.341 &  1.25 &     0.00 &      3.96 &    51.67 &      0.86 &     0.36 \\
bn200228291 & 162.6 & -0.016 &  279.1 &   -4.01 &   90.58 &      0.35 &     ... &     ... & 0.739 &  3.25 &     0.00 &      1.07 &     0.14 &      0.85 &     0.20 \\
bn200306934 & 133.8 &  0.063 &    7.8 & -135.04 &   57.44 &  28071.86 &     ... &     ... & 0.068 &  1.04 &     0.00 &    454.61 &    36.58 &      0.33 &     0.20 \\
bn200313071 & 124.3 & -0.045 &  606.8 &   -1.75 &     9.9 &      1.96 &     ... &     ... & 0.707 &  5.88 &     0.00 &      4.04 &     0.20 &      0.14 &     0.25 \\
bn200317028 & 117.6 & -0.019 &  143.7 &   -2.95 &   18.11 &      1.24 &     ... &     ... & 0.646 &  2.34 &     0.00 &      3.98 &     1.10 &      0.62 &     0.38 \\
bn200323782 & 237.5 &  0.050 &  525.3 &   -1.93 &   33.79 &       0.2 &     ... &     ... & 0.831 &  2.54 &     0.00 &      0.72 &     0.16 &      2.08 &     0.42 \\
bn200325620 & 145.1 &  0.003 &   52.1 &  -14.68 &   52.05 &      9.77 &     ... &     ... & 0.507 &  1.75 &     0.00 &      7.82 &     0.91 &      0.94 &     0.18 \\
bn200402824 & 181.7 &  0.001 &   24.8 &     ... &     ... &       ... &  -84.95 &   87.41 & 0.406 &  1.25 &     0.00 &    -93.89 &     0.00 &      0.39 &     0.05 \\
bn200412290 & 144.8 & -0.021 &  279.3 &   -0.06 &     0.0 &      7.02 &     ... &     ... & 0.732 &  7.70 &     0.00 &      3.75 &     0.04 &      0.46 &     0.02 \\
bn200412381 & 126.9 & -0.040 & 1421.9 &     ... &     ... &       ... &    9.41 &    0.97 & 0.794 & 21.74 &     0.00 &      9.66 &     0.08 &      1.11 &     0.23 \\
bn200421865 & 145.3 &  0.011 &   32.0 &  -31.54 &  168.62 &     15.56 &     ... &     ... & 0.194 &  1.11 &     0.00 &     20.97 &    14.88 &      1.01 &     0.39 \\
bn200506208 & 146.2 & -0.026 &   26.4 &   -1.16 &    0.01 &      1.18 &     ... &     ... & 0.621 &  1.20 &     0.01 &      1.01 &    38.10 &      1.31 &     0.40 \\
bn200510445 & 156.2 & -0.014 &  145.9 &   -0.64 &    0.81 &      2.75 &     ... &     ... & 0.670 &  2.61 &     0.00 &      1.62 &     0.47 &      0.19 &     0.18 \\
bn200524211 & 147.5 & -0.017 &  120.1 &   -6.36 &   49.01 &      2.79 &     ... &     ... & 0.543 &  2.18 &     0.00 &      2.02 &     1.09 &      0.52 &     0.34 \\
bn200528436 & 111.0 & -0.007 &  113.1 &   20.17 &   14.93 &     11.14 &     ... &     ... & 0.763 &  4.03 &     0.00 &     44.04 &     0.23 &      0.83 &     0.04 \\
bn200529504 & 208.8 &  0.163 &   73.4 &     ... &     ... &       ... &   -2.36 &  115.49 & 0.072 &  6.07 &     0.00 &   -111.10 &    27.55 &      0.17 &     0.50 \\
bn200530031 & 149.7 &  0.002 &  108.1 &  -34.16 &  696.99 &      3.19 &     ... &     ... & 0.411 &  2.58 &     0.00 &     16.37 &    17.32 &      0.79 &     0.56 \\
bn200531119 & 149.1 &  0.008 &   24.2 &     ... &     ... &       ... &    7.78 &    6.53 & 0.460 &  1.24 &     0.00 &      4.65 &     1.76 &      1.72 &     0.37 \\
bn200605762 & 296.8 & -0.022 & 1350.8 &   -0.06 &     0.0 &      0.17 &     ... &     ... & 0.894 &  4.44 &     0.00 &      0.24 &     0.04 &      0.73 &     0.60 \\
bn200613229 & 143.1 &  0.043 &  215.1 &  -29.88 &  744.76 &      2.38 &     ... &     ... & 0.688 &  3.26 &     0.00 &     12.46 &     0.16 &      0.56 &     0.11 \\
bn200623752 & 209.8 &  0.042 &  226.5 &   -0.06 &     0.0 &      0.16 &     ... &     ... & 0.896 &  2.64 &     0.00 &      0.15 &    25.88 &      0.38 &     0.60 \\
bn200711461 & 282.1 & -0.057 &  164.8 &    0.12 &    5.06 &      2.11 &     ... &     ... & 0.713 &  2.65 &     0.00 &      4.01 &     0.52 &      0.37 &     0.37 \\
bn200716060 & 152.4 &  0.010 &  280.5 &   28.47 &    0.28 &      9.12 &     ... &     ... & 0.617 &  6.66 &     0.00 &     37.13 &     3.75 &      0.12 &     0.05 \\
bn200716957 & 162.2 & -0.036 &  399.1 &    0.13 &     0.0 &      1.39 &     ... &     ... & 0.943 & 12.14 &     0.00 &      1.11 &     0.12 &      0.67 &     0.17 \\
bn200722094 & 260.2 & -0.014 &   41.9 &   -12.9 &   25.26 &     34.26 &     ... &     ... & 0.687 &  1.84 &     0.00 &     30.45 &    21.86 &      0.52 &     0.24 \\
bn200801352 & 337.2 & -0.041 &   21.1 &     ... &     ... &       ... &   60.06 &  138.49 & 0.082 &  1.05 &     0.00 &      2.95 &     3.19 &      1.58 &     0.32 \\
bn200801650 & 240.8 & -0.032 &   55.4 &   -0.81 &    0.02 &     29.55 &     ... &     ... & 0.339 &  1.23 &     0.00 &     24.14 &    15.51 &      0.61 &     0.22 \\
bn200803149 & 150.6 & -0.037 &   73.8 &     ... &     ... &       ... &  102.61 &   10.42 & 0.552 &  2.60 &     0.00 &    104.80 &     1.21 &      1.30 &     0.56 \\
bn200809255 & 166.0 & -0.056 &   79.7 &     ... &     ... &       ... &    1.25 &  141.61 & 0.124 &  1.20 &     0.00 &      7.10 &    23.34 &      1.33 &     0.37 \\
bn200826187 & 323.9 & -0.057 & 1496.7 &     ... &     ... &       ... &    0.41 &    0.27 & 0.763 &  7.53 &     0.00 &      0.40 &     0.13 &      2.08 &     0.56 \\
bn200826923 & 178.4 & -0.014 & 1016.6 &     ... &     ... &       ... &    6.13 &    2.25 & 0.722 &  5.73 &     0.00 &      7.29 &    44.77 &      0.77 &     0.23 \\
bn200829582 & 175.9 & -0.019 & 1399.6 &     ... &     ... &       ... &   20.16 &    1.57 & 0.662 &  7.37 &     0.00 &     20.49 &    73.08 &      0.75 &     0.20 \\
bn200908886 & 133.3 &  0.060 &   21.9 &     ... &     ... &       ... & -131.97 &  191.32 & 0.074 &  1.77 &     0.00 &     61.16 &     1.29 &      0.47 &     0.10 \\
bn200909168 & 161.1 &  0.018 &   53.5 &   -1.36 &    0.16 &      9.49 &     ... &     ... & 0.673 &  2.33 &     0.00 &      4.89 &     5.89 &      0.30 &     0.27 \\
bn200914534 & 224.4 & -0.101 &   68.2 &   -0.75 &    0.41 &     29.19 &     ... &     ... & 0.373 &  1.44 &     0.00 &      0.37 &     3.30 &      0.20 &     0.27 \\
bn200919964 & 142.0 & -0.014 &   92.8 &    0.25 &    8.37 &     15.71 &     ... &     ... & 0.746 &  2.87 &     0.00 &     26.49 &     0.62 &      0.46 &     0.04 \\
bn200920831 & 150.4 & -0.020 &   15.0 & -137.79 &  372.68 &    308.56 &     ... &     ... & 0.121 &  2.42 &     0.00 &    229.62 &    42.92 &      1.85 &     0.58 \\
bn201007123 & 159.2 &  0.001 &  205.5 &     ... &     ... &       ... &  128.89 &    0.64 & 0.718 &  2.12 &     0.00 &    129.07 &    50.13 &      1.87 &     0.57 \\
bn201016019 & 239.1 & -0.000 & 4655.0 &    5.08 &     6.3 &      0.69 &     ... &     ... & 0.768 & 14.32 &     0.00 &      7.37 &     0.18 &      0.43 &     0.09 \\
bn201020732 & 255.2 & -1.378 &  664.8 &    7.78 &    1.56 &      2.16 &     ... &     ... & 0.752 &  7.61 &     0.00 &     10.96 &     0.04 &      0.14 &     0.05 \\
bn201104001 & 166.4 &  0.019 &  143.9 &   -0.13 &     0.0 &      4.47 &     ... &     ... & 0.599 &  2.53 &     0.00 &      2.18 &     0.53 &      1.73 &     0.23 \\
bn201116035 & 231.3 & -0.019 &  475.9 &     ... &     ... &       ... &    5.22 &     1.9 & 0.707 &  6.33 &     0.00 &      3.70 &     0.21 &      0.93 &     0.55 \\
bn201208252 & 138.6 & -0.016 &   49.3 &     ... &     ... &       ... &    12.0 &    3.73 & 0.517 &  1.42 &     0.00 &     12.14 &     1.63 &      0.55 &     0.38 \\
bn201216963 & 140.0 & -0.019 &  380.9 &     ... &     ... &       ... &   22.59 &   10.07 & 0.788 &  9.04 &     0.00 &     17.02 &   169.39 &      0.94 &     0.37 \\
bn201218177 & 182.9 & -0.039 &  473.1 &     ... &     ... &       ... &    8.79 &    4.28 & 0.672 &  9.13 &     0.00 &      6.43 &   126.01 &      1.49 &     0.47 \\
bn201221963 &  23.3 & -0.045 &  246.3 &     ... &     ... &       ... &  479.03 &  757.96 & 0.068 &  4.50 &     0.00 &    -88.28 &     0.04 &      0.25 &     0.70 \\
bn201231550 & 172.3 & -0.077 &   36.6 &    -1.7 &     0.1 &     27.67 &     ... &     ... & 0.591 &  1.45 &     0.00 &      4.83 &     0.48 &      0.42 &     0.10 \\
bn210104477 & 141.1 &  0.001 &   46.9 &     ... &      ... &     ... &   25.31 &    5.55 & 0.668 &  2.88 &     0.00 &     22.89 &     1.26 &      0.63 &     0.16 \\
bn210123305 & 137.3 & -0.032 &    0.0 &     ... &      ... &     ... &  -133.2 &   36.31 & 0.157 &  1.15 &     0.00 &    -88.22 &    78.34 &      1.71 &     0.34 \\
bn210306162 & 141.5 &  0.001 &  182.8 &     ... &      ... &     ... &    6.02 &    3.14 & 0.724 &  7.70 &     0.00 &      3.43 &     0.13 &      0.74 &     0.04 \\
bn210323918 & 145.7 & -0.004 &  269.7 &     ... &      ... &     ... &    0.07 &    0.08 & 0.993 &  2.75 &     0.00 &      0.09 &    40.30 &      1.00 &     0.47 \\
bn210324833 & 127.9 & -0.009 &   75.8 &     ... &      ... &     ... &   41.89 &    16.0 & 0.543 &  1.69 &     0.00 &     28.71 &    94.55 &      2.30 &     0.33 \\
bn210406949 & 132.6 & -0.019 &  272.1 &  -16.57 &   169.01 &    4.13 &     ... &     ... & 0.646 &  3.24 &     0.00 &     15.74 &     1.99 &      0.57 &     0.34 \\
bn210410037 & 349.9 & -0.074 &  416.0 &   -0.06 &      0.0 &    7.31 &     ... &     ... & 0.417 &  2.56 &     0.00 &      0.82 &     1.24 &      0.27 &     0.95 \\
bn210411688 & 238.4 & -0.056 &   65.6 &  -11.22 &    66.63 &    3.83 &     ... &     ... & 0.472 &  1.52 &     0.00 &      9.83 &     1.43 &      0.22 &     0.18 \\
bn210422573 & 120.6 &  0.016 &   48.5 &     ... &      ... &     ... &    4.13 &    3.86 & 0.663 &  1.50 &     0.00 &      2.94 &     0.52 &      0.76 &     0.12 \\
bn210511477 & 124.8 &  0.014 &  273.5 &     ... &      ... &     ... &    4.29 &    1.36 & 0.786 &  2.69 &     0.00 &      3.40 &     0.12 &      1.56 &     0.36 \\
bn210518545 & 163.8 &  0.013 &  101.0 &     ... &      ... &     ... &    4.52 &    2.39 & 0.542 &  1.31 &     0.00 &      2.99 &     1.14 &      0.80 &     0.24 \\
bn210524208 & 129.4 & -0.014 &  236.2 &     ... &      ... &     ... &   12.47 &    3.22 & 0.779 &  6.19 &     0.00 &     12.99 &    73.02 &      0.87 &     0.34 \\
bn210528586 & 328.4 &  0.038 &  552.5 &   -1.45 &    21.81 &    0.15 &     ... &     ... & 0.787 &  4.28 &     0.00 &      0.46 &     0.04 &      0.64 &     0.22 \\
bn210529677 &   0.0 &  0.002 &  193.6 &     ... &      ... &     ... &  241.79 &  487.64 & 0.069 & 23.14 &     0.02 &    136.76 &   116.09 &      1.16 &     0.38 \\
bn210531500 & 159.1 & -0.045 &  483.9 &   -0.13 &      2.1 &    8.65 &     ... &     ... & 0.670 & 10.21 &     0.00 &      9.66 &     2.06 &      0.49 &     0.11 \\
bn210606945 & 170.5 &  0.009 &  225.2 &   41.39 &     2.27 &   11.42 &     ... &     ... & 0.626 &  6.36 &     0.00 &     53.27 &     0.97 &      0.42 &     0.06 \\
bn210610827 & 164.3 & -0.017 &  188.6 &     ... &      ... &     ... &   35.11 &    11.6 & 0.738 &  2.94 &     0.00 &     28.97 &     0.32 &      1.08 &     0.27 \\
bn210619532 & 155.5 & -0.010 &  269.7 &   -0.21 &     0.24 &    0.43 &     ... &     ... & 0.764 &  2.70 &     0.00 &      0.29 &     0.22 &      0.48 &     0.28 \\
bn210619999 & 463.9 & -0.265 & 3875.1 &   -0.16 &      0.7 &    1.92 &     ... &     ... & 0.678 & 10.56 &     0.00 &      1.03 &     0.22 &      0.64 &     0.20 \\
bn210627748 & 169.7 &  0.026 &   93.1 &     ... &      ... &     ... &    6.56 &    4.12 & 0.702 &  2.14 &     0.00 &      4.28 &    10.79 &      1.60 &     0.22 \\
bn210704815 & 141.9 & -0.018 &  986.7 &   -0.54 &     5.59 &    0.32 &     ... &     ... & 0.834 & 10.01 &     0.00 &      0.76 &     0.03 &      0.57 &     0.11 \\
bn210706346 & 171.8 &  0.001 &  123.4 &   -7.61 &   195.82 &    0.44 &     ... &     ... & 0.616 &  1.43 &     0.00 &      1.05 &     0.78 &      0.78 &     0.32 \\
bn210706571 & 145.1 & -0.007 &  219.4 &     ... &      ... &     ... &    1.71 &    1.26 & 0.758 &  5.03 &     0.00 &      1.31 &     0.14 &      0.48 &     0.12 \\
bn210714331 & 183.8 & -0.031 &  453.2 &     0.4 &     0.51 &    6.08 &     ... &     ... & 0.647 &  2.60 &     0.00 &      2.30 &     0.39 &      0.25 &     0.06 \\
bn210715866 & 247.5 & -0.009 &  166.4 &     ... &      ... &     ... &    0.12 &    0.15 & 0.920 &  2.11 &     0.00 &      0.07 &    43.86 &      0.76 &     0.59 \\
bn210725048 & 300.8 & -0.011 &  104.6 &     ... &      ... &     ... &    2.99 &    2.06 & 0.678 &  2.28 &     0.00 &      3.03 &     0.41 &      0.92 &     0.28 \\
bn210727410 & 233.8 &  0.013 &  127.9 &     ... &      ... &     ... &    0.54 &    0.47 & 0.778 &  2.12 &     0.00 &      0.44 &    34.14 &      0.99 &     0.41 \\
bn210731092 & 155.4 &  0.020 &   18.3 & -132.03 &  2612.28 &   11.38 &     ... &     ... & 0.250 &  1.14 &     0.00 &     31.01 &     9.44 &      1.07 &     0.30 \\
bn210801581 & 212.4 & -0.018 &  507.3 &    6.43 &    40.14 &    0.45 &     ... &     ... & 0.775 &  2.41 &     0.00 &     10.43 &     0.19 &      0.52 &     0.37 \\
bn210802839 & 346.7 & -0.025 &  284.2 &     ... &      ... &     ... &    5.73 &    3.61 & 0.794 &  6.13 &     0.00 &      5.86 &     0.03 &      1.68 &     0.05 \\
bn210803497 & 185.4 & -0.021 &  432.5 &   -0.28 &     0.49 &    1.65 &     ... &     ... & 0.620 &  2.17 &     0.00 &      0.65 &     0.84 &      0.14 &     0.55 \\
bn210807955 & 168.7 & -0.023 &   56.3 &   -8.76 &     4.34 &  107.17 &     ... &     ... & 0.416 &  1.52 &     0.00 &     39.87 &     1.42 &      0.69 &     0.05 \\
bn210925056 & 141.4 &  0.005 &  225.0 &     ... &      ... &     ... &    1.49 &    0.97 & 0.626 &  3.28 &     0.00 &      0.65 &     0.51 &      0.53 &     0.41 \\
bn210927031 & 350.5 &  0.028 &   25.7 &     ... &      ... &     ... &  163.59 &  113.07 & 0.113 &  1.10 &     0.00 &    259.60 &    48.00 &      1.05 &     0.14 \\
bn210927996 & 128.7 &  0.032 &   85.7 &   77.14 &     3.36 &   11.25 &     ... &     ... & 0.486 &  2.12 &     0.00 &     95.18 &     3.15 &      0.27 &     0.71 \\
bn211018936 & 146.3 & -0.017 &   87.7 &     ... &      ... &     ... &   65.16 &   48.02 & 0.376 &  3.20 &     0.00 &     85.87 &    25.42 &      1.64 &     0.26 \\
bn211019250 & 186.6 &  0.032 &  395.7 &    3.04 &     0.05 &   13.59 &     ... &     ... & 0.396 &  2.62 &     0.00 &     15.42 &     4.89 &      2.22 &     0.76 \\
bn211021460 & 140.3 & -0.032 &   80.4 &   -5.23 &     90.8 &    0.44 &     ... &     ... & 0.629 &  2.38 &     0.00 &      2.56 &     0.47 &      0.34 &     0.68 \\
bn211023546 & 115.9 & -0.004 &  274.9 &   50.02 &     10.3 &   27.32 &     ... &     ... & 0.539 &  3.46 &     0.00 &     78.08 &     2.52 &      0.63 &     0.27 \\
bn211027244 & 173.6 & -0.065 &  109.6 &     ... &      ... &     ... &   55.66 &   67.84 & 0.387 &  1.53 &     0.00 &    173.40 &     1.68 &      0.12 &     0.03 \\
bn211118985 & 230.5 & -0.022 &   84.4 &   -0.66 &      0.6 &     1.1 &     ... &     ... & 0.572 &  1.21 &     0.02 &      1.73 &     0.69 &      0.65 &     0.37 \\
bn211120962 & 151.2 & -0.005 &  370.6 &    0.44 &    14.48 &    1.43 &     ... &     ... & 0.745 &  8.25 &     0.00 &      5.83 &     0.41 &      0.56 &     0.07 \\
bn211129410 & 235.9 & -0.002 &   19.7 &   -6.98 &     0.91 &    33.0 &     ... &     ... & 0.281 &  1.12 &     0.00 &     12.57 &     3.07 &      0.72 &     0.35 \\
bn211130636 & 125.5 & -0.010 &   63.0 &   -1.63 &     1.99 &   14.18 &     ... &     ... & 0.648 &  3.41 &     0.00 &     11.46 &     2.38 &      0.74 &     0.24 \\
bn211211549 & 175.6 & -0.027 & 1872.8 &    1.28 &     0.63 &    11.5 &     ... &     ... & 0.661 & 45.36 &     0.00 &      6.23 &     0.04 &      0.18 &     0.01 \\
bn211219622 &   0.0 &  0.098 &  152.7 &     ... &      ... &     ... & -131.97 &  640.51 & 0.140 &  3.10 &     0.00 &      3.75 &     1.48 &      1.99 &     0.83 \\
bn211229930 & 140.5 & -0.009 &   99.5 &   -2.89 &    21.77 &    0.81 &     ... &     ... & 0.651 &  1.70 &     0.00 &      1.52 &     0.42 &      0.44 &     0.35 \\
bn211231292 & 510.6 & -1.243 &  868.3 &   -0.25 &     0.67 &   103.2 &     ... &     ... & 0.772 &  9.23 &     0.00 &    184.77 &   105.14 &      0.10 &     0.91 \\
\end{longtable}

\setlength{\tabcolsep}{1.5pt}
\begin{longtable}{l c c c c c c c c c c c c c c c c}
\caption{The there-parameter models apply to BATSE dataset\label{tab:4}} \\
\hline
\multirow{2}{*}{Pulse} & \multirow{2}{*}{$B_0$} & \multirow{2}{*}{$BS$} & \multirow{2}{*}{$A$} & \multirow{2}{*}{$t_s$} & \multirow{2}{*}{$\tau_1$} & \multirow{2}{*}{$\tau_2$} & \multirow{2}{*}{$t_0$} & \multirow{2}{*}{$\sigma$} & 
\multicolumn{4}{c}{Symmetrical model} &
\multicolumn{4}{c}{Translational model} \\
\cline{10-13}
\cline{14-17}
\multicolumn{9}{c}{} & $t_{sm}$ & $s_{sm}$ & $\Delta t_{sm}$ & ${\rm CCF}_{sm}$ & $t_{tm}$ & $s_{tm}$ & $\Delta t_{tm}$ & ${\rm CCF}_{tm}$ \\ \hline
\endfirsthead

\caption{Continued} \\
\hline
\multirow{2}{*}{Pulse} & \multirow{2}{*}{$B_0$} & \multirow{2}{*}{$BS$} & \multirow{2}{*}{$A$} & \multirow{2}{*}{$t_s$} & \multirow{2}{*}{$\tau_1$} & \multirow{2}{*}{$\tau_2$} & \multirow{2}{*}{$t_0$} & \multirow{2}{*}{$\sigma$} & 
\multicolumn{4}{c}{Symmetrical model} &
\multicolumn{4}{c}{Translational model} \\
\cline{10-13}
\cline{14-17}
\multicolumn{9}{c}{} & $t_{sm}$ & $s_{sm}$ & $\Delta t_{sm}$ & ${\rm CCF}_{sm}$ & $t_{tm}$ & $s_{tm}$ & $\Delta t_{tm}$ & ${\rm CCF}_{tm}$ \\ \hline
\endhead
% Continue table on the next page
\hline
\multicolumn{3}{l}{\textit{Continued on next page}} \\
\endfoot

% Footer for each page except the last one
\hline
\multicolumn{17}{p{1\linewidth}}{\textbf{Notes.} For each GRB pulse, the monotonic/slow component identified by the symmetrical model and the translational model is identical. The difference lies in the three parameters used by the two models to characterize the residual/fast component: the splitting time $t$, the stretching parameter $s$, and the translation parameter $\Delta t$. Additionally, the quality of each model is evaluated using the $\rm CCF_{Band}$. The parameters with subscripts ``$sm$" and ``$tm$" are used to represent the symmetrical and translational models, respectively.
} \\
\endlastfoot
  105 &  592.4 & -0.104 &   2647.6 &     2.0 &        10.35 &     0.24 &     ... &     ... &    4.32 & 0.47 &    -0.26 &  0.920 &    4.35 & 1.06 &     1.11 &  0.817 \\
  107 &  539.2 &  0.002 &     38.5 &     ... &          ... &      ... &  -144.3 &   51.47 & -150.20 & 1.41 &     0.03 &  0.471 & -139.31 & 1.51 &    84.61 &  0.495 \\
  109 &  630.5 &  0.106 &    489.3 &    1.21 &        4.032 &   23.249 &     ... &     ... &   38.81 & 0.67 &    25.22 &  0.782 &   57.76 & 0.58 &    42.15 &  0.718 \\
  111 &  538.3 &  0.005 &     73.8 &  -50.44 &      298.478 &    10.92 &     ... &     ... &   10.66 & 0.19 &    -3.15 &  0.442 &   16.99 & 0.59 &    38.76 &  0.451 \\
  114 &  543.0 & -0.106 &     82.6 &     ... &          ... &      ... &   -0.66 &    2.41 &   -1.52 & 0.27 &    -0.12 &  0.731 &   -1.27 & 0.88 &     2.48 &  0.739 \\
  121 &  479.9 &  0.073 &     62.0 &     ... &          ... &      ... &    20.5 &   33.34 &   16.86 & 0.58 &    17.07 &  0.806 &   18.77 & 1.20 &    61.85 &  0.666 \\
  130 &  472.5 & -0.124 &    126.5 &     ... &          ... &      ... &    30.2 &   23.18 &   31.60 & 0.51 &   -23.33 &  0.901 &   29.26 & 1.05 &    34.49 &  0.837 \\
  160 &  582.0 &  0.006 &      7.4 &     ... &          ... &      ... &   -2.18 &   21.15 &    7.08 & 1.31 &     3.26 &  0.845 &    4.96 & 0.44 &     4.46 &  0.832 \\
  171 &  542.5 &  0.006 &     38.8 &     ... &          ... &      ... &     5.9 &    8.17 &    5.23 & 0.50 &     1.52 &  0.605 &   12.60 & 1.90 &    20.42 &  0.614 \\
  179 &  526.7 & -0.007 &   1038.0 &     ... &          ... &      ... &     1.9 &     0.2 &    1.82 & 2.21 &    -0.05 &  0.815 &    1.83 & 2.03 &     0.61 &  0.864 \\
  214 &  589.6 &  0.017 &     13.2 &     ... &          ... &      ... &  -11.28 &   24.77 &    2.24 & 0.78 &     6.96 &  0.723 &   10.84 & 1.63 &    20.13 &  0.627 \\
  218 &  547.9 & -0.090 &    177.9 &   -1.61 &       10.618 &    0.148 &     ... &     ... &   -0.21 & 1.15 &     0.32 &  0.802 &   -0.61 & 0.22 &     0.45 &  0.750 \\
  222 &  569.8 & -0.135 &      ... &     ... &          ... &      ... &     ... &     ... &   16.09 & 1.88 &    44.30 &  0.825 &   10.00 & 1.35 &    86.30 &  0.731 \\
  223 &  535.9 & -0.050 &     93.8 & -116.45 &   3261167.19 &    0.004 &     ... &     ... &   -1.20 & 1.39 &     0.08 &  0.583 &   -1.10 & 1.18 &     0.42 &  0.535 \\
  226 &  449.6 &  0.137 &    167.0 & -117.09 &     4318.722 &    5.248 &     ... &     ... &   19.24 & 0.24 &    -0.68 &  0.789 &   56.49 & 2.26 &    84.69 &  0.700 \\
  228 &  596.0 &  0.002 &    185.9 &   -0.64 &        0.438 &    0.835 &     ... &     ... &    0.16 & 1.07 &     0.06 &  0.754 &   -0.27 & 0.32 &     0.36 &  0.743 \\
  237 &  764.5 & -0.087 &    177.0 &   -7.28 &       458.41 &    0.123 &     ... &     ... &   -0.05 & 0.65 &     0.04 &  0.752 &    1.86 & 0.93 &     3.49 &  0.769 \\
  249 & 1073.1 & -0.115 &   4287.7 &   10.08 &       44.309 &    2.439 &     ... &     ... &   24.47 & 0.63 &    -2.08 &  0.947 &   17.27 & 0.70 &     6.95 &  0.896 \\
  257 &  479.8 &  0.011 &    279.9 &   -0.65 &        0.065 &   20.693 &     ... &     ... &    7.34 & 2.47 &     1.04 &  0.672 &    5.90 & 2.21 &     9.44 &  0.689 \\
  269 &  813.6 & -2.804 &    282.0 &   -0.38 &        0.046 &    2.934 &     ... &     ... &    0.31 & 0.47 &    -0.21 &  0.677 &    4.29 & 2.41 &     4.60 &  0.768 \\
  288 &  551.7 & -0.047 &     40.0 &     ... &          ... &      ... &    6.32 &    6.12 &    2.37 & 1.89 &     5.74 &  0.548 &    5.65 & 1.90 &    15.61 &  0.611 \\
  332 &  498.5 & -0.015 &    262.1 &   -1.64 &        2.582 &    7.928 &     ... &     ... &   18.84 & 0.91 &     0.25 &  0.439 &   24.89 & 0.84 &    21.89 &  0.439 \\
  351 &  514.9 & -0.118 &     96.4 &     ... &          ... &      ... &   53.88 &   21.43 &   40.63 & 1.35 &    -0.03 &  0.822 &   15.14 & 2.29 &    43.36 &  0.833 \\
  394 &  475.2 & -0.122 &    445.6 & -165.46 &    23409.847 &     1.53 &     ... &     ... &   19.69 & 1.29 &     0.63 &  0.808 &   19.78 & 2.48 &    16.36 &  0.771 \\
  398 &  619.2 & -0.224 &    234.3 &   -6.98 &       29.351 &    2.047 &     ... &     ... &    9.26 & 0.14 &    -0.85 &  0.877 &   12.89 & 1.89 &    10.09 &  0.794 \\
  401 &  582.4 &  0.050 &     41.7 &   -6.14 &       52.792 &    0.538 &     ... &     ... &    0.87 & 1.35 &     0.85 &  0.600 &    0.05 & 0.73 &     2.94 &  0.656 \\
  408 &  525.0 &  0.068 &     26.5 &     ... &          ... &      ... &   45.88 &   25.21 &   35.78 & 0.73 &    -0.47 &  0.625 &   53.78 & 2.43 &    74.12 &  0.608 \\
  414 &  518.0 & -0.062 &    138.9 &     ... &          ... &      ... &   -1.03 &    0.45 &   -1.83 & 0.23 &     0.04 &  0.853 &   -1.54 & 1.01 &     1.08 &  0.820 \\
  451 &  530.5 &  0.082 &   1689.8 &    3.95 &          1.1 &     1.46 &     ... &     ... &    5.17 & 0.54 &    -1.12 &  0.892 &    7.44 & 0.23 &     2.92 &  0.918 \\
  465 &  465.2 &  0.037 &     43.0 &     ... &          ... &      ... &   -1.13 &    1.63 &    0.97 & 0.11 &    -1.03 &  0.565 &   -1.85 & 1.01 &     4.97 &  0.483 \\
  467 &  492.6 &  0.050 &    722.4 &   -0.21 &        0.227 &    0.723 &     ... &     ... &    0.68 & 0.10 &    -0.97 &  0.948 &    0.96 & 0.10 &     0.01 &  0.964 \\
  469 &  782.0 &  0.128 &    905.1 &    1.94 &        0.094 &    2.394 &     ... &     ... &    4.16 & 0.26 &    -1.39 &  0.739 &    8.02 & 0.92 &     6.20 &  0.880 \\
  472 &  445.4 &  0.096 &     32.6 &     ... &          ... &      ... &  -66.88 &   92.73 &    2.75 & 0.36 &    23.94 &  0.500 &    9.98 & 1.32 &    49.94 &  0.484 \\
  473 &  548.2 &  0.009 &     60.6 &   -2.04 &         0.24 &    9.666 &     ... &     ... &   10.61 & 0.42 &    -0.97 &  0.363 &    9.79 & 0.82 &    10.33 &  0.412 \\
  493 &  481.1 &  0.114 &    230.9 &   -1.63 &        6.758 &    0.668 &     ... &     ... &    2.33 & 0.95 &    -0.67 &  0.805 &    2.56 & 1.04 &     2.51 &  0.742 \\
  501 &  468.4 & -0.063 &    170.8 &   -0.93 &         0.38 &    2.535 &     ... &     ... &    0.63 & 2.49 &     1.74 &  0.640 &    1.02 & 1.23 &     2.52 &  0.663 \\
  508 & 1024.3 & -0.131 &    240.0 &   -6.47 &      1926.16 &    0.018 &     ... &     ... &   -0.21 & 1.57 &    -0.25 &  0.865 &   -0.09 & 2.25 &     1.14 &  0.862 \\
  516 &  471.1 & -0.131 &    145.1 &     ... &          ... &      ... &    0.89 &    2.38 &    4.59 & 2.10 &    -0.72 &  0.709 &    5.50 & 1.94 &     8.00 &  0.695 \\
  526 &  506.1 & -0.013 &     93.7 &     ... &          ... &      ... &   -0.07 &     0.3 &   -0.16 & 0.93 &     0.09 &  0.740 &   -0.24 & 0.65 &     1.28 &  0.720 \\
  537 &  505.1 & -0.098 &    265.4 &   -0.22 &        0.093 &    0.736 &     ... &     ... &    0.87 & 0.24 &    -0.42 &  0.882 &    1.35 & 2.40 &     1.34 &  0.829 \\
  540 &  997.6 &  0.042 &    303.9 &   -1.15 &        2.298 &    0.461 &     ... &     ... &    0.44 & 0.37 &     0.51 &  0.783 &    1.14 & 0.31 &     1.16 &  0.775 \\
  543 &  564.4 & -0.002 &   1827.6 &   -0.18 &        0.326 &    1.156 &     ... &     ... &    2.26 & 0.65 &    -0.13 &  0.867 &    3.30 & 1.38 &     2.77 &  0.815 \\
  548 &  540.7 &  0.037 &    250.0 &   -1.85 &        6.665 &    8.234 &     ... &     ... &    7.79 & 0.48 &     2.98 &  0.739 &   14.65 & 0.53 &    14.20 &  0.871 \\
  563 &  751.3 & -0.119 &    390.3 &   -0.82 &        0.782 &    6.738 &     ... &     ... &   18.30 & 0.10 &    -4.96 &  0.633 &    6.84 & 0.36 &    13.34 &  0.596 \\
  577 &  623.8 & -0.005 &    126.5 &   -5.49 &       13.445 &    6.066 &     ... &     ... &   15.04 & 1.25 &     0.12 &  0.392 &    8.97 & 0.54 &    14.06 &  0.389 \\
  591 &  673.1 &  0.019 &     33.8 &     ... &          ... &      ... &    -1.2 &    4.94 &    7.55 & 0.49 &    12.06 &  0.769 &    7.51 & 0.84 &    23.34 &  0.760 \\
  593 &  542.5 & -0.051 &      ... &     ... &          ... &      ... &     ... &     ... &  -34.30 & 0.96 &    21.58 &  0.600 &  -34.36 & 1.68 &    63.92 &  0.634 \\
  594 &  526.7 &  0.003 &     15.6 &     ... &          ... &      ... &  -12.74 &    39.5 &   11.72 & 0.93 &    -0.07 &  0.820 &   11.78 & 1.53 &    17.29 &  0.824 \\
  606 &  550.7 &  0.005 &    110.5 &   -2.31 &        2.468 &    6.713 &     ... &     ... &    3.74 & 1.29 &     2.20 &  0.770 &    4.18 & 1.44 &     6.49 &  0.796 \\
  612 &  559.6 & -0.003 &    384.1 &     ... &          ... &      ... &    8.28 &    2.52 &    6.72 & 1.21 &     0.37 &  0.813 &    8.62 & 1.59 &     4.79 &  0.846 \\
  630 &  558.6 &  0.010 &     61.3 &  -37.42 &     1197.009 &    1.023 &     ... &     ... &    5.50 & 0.67 &    -1.53 &  0.474 &    1.27 & 1.84 &     8.40 &  0.399 \\
  647 &  533.1 & -0.104 &    448.6 &   -0.44 &        0.457 &    14.39 &     ... &     ... &    8.08 & 0.46 &    -4.15 &  0.950 &   11.82 & 0.72 &    10.02 &  0.960 \\
  658 &  425.7 &  0.124 &    194.4 &    -3.3 &        2.592 &    3.683 &     ... &     ... &    1.88 & 2.50 &     3.10 &  0.645 &    4.50 & 2.42 &     6.87 &  0.622 \\
  659 &  515.2 & -0.052 &    163.5 &   -7.38 &       26.816 &   17.756 &     ... &     ... &   21.77 & 0.70 &    -0.06 &  0.669 &   44.42 & 0.58 &    43.03 &  0.686 \\
  660 &  500.5 &  0.240 &    216.1 &   -0.63 &        0.869 &    4.845 &     ... &     ... &    1.58 & 1.46 &     1.46 &  0.947 &    2.07 & 1.15 &     3.09 &  0.974 \\
  666 &  608.1 & -0.172 &    119.8 &     ... &          ... &      ... &    2.13 &    0.34 &    1.91 & 0.47 &     0.67 &  0.921 &    2.47 & 0.68 &     0.99 &  0.936 \\
  673 &  491.8 &  0.094 &     41.0 &  -76.69 &     3925.609 &    1.777 &     ... &     ... &    7.58 & 1.54 &     8.32 &  0.358 &    6.91 & 1.22 &    17.99 &  0.377 \\
  676 &  569.0 &  0.007 &    356.9 &     ... &          ... &      ... &   54.88 &    9.46 &   56.98 & 2.26 &     0.08 &  0.930 &   55.70 & 1.59 &    14.90 &  0.960 \\
  678 &  526.4 &  0.214 &    317.1 &    1.23 &        6.787 &    3.078 &     ... &     ... &   11.56 & 0.41 &    -7.62 &  0.748 &   18.57 & 0.16 &    10.67 &  0.888 \\
  680 &  717.7 & -0.041 &    181.5 &   -9.67 &      256.391 &    0.508 &     ... &     ... &   -0.31 & 1.00 &     0.64 &  0.625 &   -0.30 & 2.32 &     2.68 &  0.611 \\
  685 &  536.8 &  0.041 &     32.4 &  -10.76 &       26.277 &     3.67 &     ... &     ... &   -2.56 & 2.49 &     1.92 &  0.777 &   -1.44 & 1.05 &     1.88 &  0.733 \\
  686 &  611.7 & -0.016 &    100.0 &   -0.75 &        0.046 &    4.086 &     ... &     ... &    1.16 & 0.41 &     1.53 &  0.705 &    2.10 & 0.31 &     2.66 &  0.726 \\
  690 &  519.1 &  0.061 &     19.8 &     ... &          ... &      ... &    1.47 &    0.64 &    0.86 & 1.49 &     0.38 &  0.749 &   -0.10 & 1.17 &     2.99 &  0.672 \\
  692 &  759.6 &  0.166 &      ... &     ... &          ... &      ... &     ... &     ... &  -32.86 & 0.64 &    23.89 &  0.722 &  -34.83 & 0.69 &    29.04 &  0.697 \\
  704 &  586.3 & -0.262 &     71.3 &   -0.39 &          0.0 &   12.502 &     ... &     ... &    4.81 & 0.13 &    -1.72 &  0.607 &   13.78 & 0.10 &    12.00 &  0.757 \\
  711 &  741.0 & -0.466 &    341.9 &   -1.98 &        30.55 &     0.14 &     ... &     ... &    1.02 & 2.44 &    -0.22 &  0.784 &    0.91 & 1.94 &     1.50 &  0.810 \\
  727 &  839.5 & -0.009 &    217.5 &   -3.77 &       31.628 &    0.569 &     ... &     ... &    2.03 & 1.60 &     0.53 &  0.593 &    2.08 & 0.61 &     3.53 &  0.567 \\
  734 &  518.5 &  0.008 &    196.5 &   -0.93 &       10.062 &    0.095 &     ... &     ... &    0.36 & 2.24 &    -0.02 &  0.769 &    0.03 & 1.04 &     0.46 &  0.846 \\
  741 &  549.6 &  0.028 &     54.2 &    -8.7 &       37.858 &    1.343 &     ... &     ... &    6.88 & 2.44 &     0.04 &  0.437 &    4.33 & 1.46 &     6.15 &  0.445 \\
  752 &  559.7 & -0.048 &    183.4 &     ... &          ... &      ... &    0.91 &    0.82 &    2.33 & 0.88 &    -0.87 &  0.753 &    0.11 & 0.89 &     1.32 &  0.664 \\
  753 &  713.1 &  0.540 &    100.7 & -130.46 &    30384.719 &    0.547 &     ... &     ... &   -1.90 & 0.78 &     0.04 &  0.914 &   -1.88 & 0.92 &     3.06 &  0.888 \\
  755 &  536.4 & -0.054 &    127.6 &   -0.55 &         0.46 &    0.469 &     ... &     ... &    1.64 & 1.09 &    -0.18 &  0.785 &    0.92 & 0.95 &     1.11 &  0.816 \\
  761 &  544.4 & -0.041 &    105.0 &   -0.58 &          0.0 &   14.875 &     ... &     ... &   47.97 & 1.84 &   -10.23 &  0.845 &   60.70 & 2.25 &    61.22 &  0.784 \\
  764 &  426.0 &  0.047 &    134.1 &   -6.66 &       12.061 &    4.804 &     ... &     ... &    7.91 & 1.98 &     1.05 &  0.450 &   10.41 & 0.11 &    15.60 &  0.477 \\
  795 &  476.0 & -0.032 &    131.4 &   -2.22 &         3.19 &    6.553 &     ... &     ... &    2.46 & 0.87 &     0.05 &  0.661 &   20.27 & 0.49 &    16.71 &  0.571 \\
  803 &  530.6 &  0.139 &     69.5 &     ... &          ... &      ... &    3.78 &    2.19 &    5.39 & 1.13 &    -2.77 &  0.862 &    5.56 & 1.57 &     7.26 &  0.902 \\
  815 &  484.7 & -0.052 &     79.4 &     ... &          ... &      ... &   -2.93 &    6.73 &    0.67 & 0.70 &     0.63 &  0.579 &    2.46 & 2.49 &    13.86 &  0.627 \\
  816 &  615.1 & -0.028 &      ... &     ... &          ... &      ... &     ... &     ... &  -16.51 & 2.50 &     9.40 &  0.750 &    8.76 & 2.32 &    55.06 &  0.725 \\
  820 &  524.1 & -0.031 &     31.7 &     ... &          ... &      ... &    8.13 &   10.69 &   12.02 & 1.00 &    -2.16 &  0.495 &   20.76 & 1.90 &    31.18 &  0.526 \\
  824 &  784.4 &  0.055 &    121.0 &   -6.23 &        18.73 &     8.18 &     ... &     ... &   17.60 & 0.13 &    -4.26 &  0.419 &   25.80 & 1.45 &    29.80 &  0.426 \\
  829 &  704.7 &  0.000 &   1123.5 &   -2.22 &        9.246 &    3.898 &     ... &     ... &    3.31 & 0.74 &     0.09 &  0.893 &    2.15 & 0.74 &     5.12 &  0.858 \\
  840 &  759.3 & -0.019 &     57.0 &     ... &          ... &      ... &    3.99 &    1.62 &    4.05 & 1.66 &    -0.51 &  0.810 &    2.52 & 1.83 &     4.07 &  0.812 \\
  845 &  525.0 &  0.053 &    139.5 & -119.98 &  5245332.588 &    0.003 &     ... &     ... &    1.01 & 1.42 &    -0.20 &  0.832 &   -0.06 & 0.29 &     0.67 &  0.860 \\
  869 &  564.7 & -0.042 &      ... &     ... &          ... &      ... &     ... &     ... &  100.80 & 2.41 &     6.92 &  0.848 &   21.90 & 1.12 &   102.34 &  0.767 \\
  914 &  496.9 &  0.201 &    435.1 &   -0.42 &        0.475 &    1.509 &     ... &     ... &    2.39 & 2.43 &    -0.25 &  0.688 &    4.24 & 2.38 &     4.90 &  0.750 \\
  927 &  777.2 & -0.021 &     90.2 &    -2.2 &        1.217 &    2.776 &     ... &     ... &    6.48 & 1.61 &    -1.09 &  0.608 &    6.55 & 1.82 &     7.81 &  0.589 \\
  942 &  505.8 & -0.108 &     55.9 &     ... &          ... &      ... &    0.63 &    1.34 &   -0.39 & 0.12 &    -0.87 &  0.645 &    2.47 & 2.17 &     4.80 &  0.626 \\
  973 &  497.0 & -0.119 &   1305.7 &   -1.35 &         4.09 &     4.04 &     ... &     ... &   24.72 & 0.86 &    -0.08 &  0.964 &   13.04 & 0.57 &    18.77 &  0.854 \\
  974 &  571.8 & -0.040 &     61.5 &     ... &          ... &      ... &   -0.25 &     0.6 &    1.93 & 1.78 &    -0.06 &  0.710 &    0.13 & 0.94 &     1.94 &  0.629 \\
 1008 &  557.8 &  0.132 &    759.3 & -227.13 &   386883.623 &    0.144 &     ... &     ... &    8.74 & 0.58 &    -3.73 &  0.956 &    6.08 & 0.69 &     5.02 &  0.924 \\
 1009 &  494.2 &  0.073 &     28.0 &     ... &          ... &      ... &   85.81 &   18.87 &  118.04 & 2.49 &    -4.24 &  0.715 &  100.22 & 1.32 &    43.16 &  0.702 \\
 1025 &  754.6 & -0.993 &   2440.5 &     ... &          ... &      ... &     2.1 &    0.28 &    1.79 & 1.75 &    -0.01 &  0.911 &    1.76 & 1.75 &     0.67 &  0.919 \\
 1036 &  868.8 & -0.116 &     73.9 & -200.68 &    13406.933 &    3.087 &     ... &     ... &   23.63 & 1.81 &     7.21 &  0.608 &   29.44 & 2.46 &    50.62 &  0.560 \\
 1039 &  544.8 & -0.034 &    238.8 &   -6.79 &       73.289 &    1.726 &     ... &     ... &    3.80 & 0.35 &    -0.55 &  0.557 &   11.95 & 0.31 &    12.29 &  0.626 \\
 1042 &  523.8 &  0.146 &     13.9 &     ... &          ... &      ... &  -10.81 &    8.55 &  -12.01 & 2.37 &     9.95 &  0.760 &  -12.68 & 1.97 &    24.23 &  0.892 \\
 1046 &  480.2 & -0.047 &    129.4 &     ... &          ... &      ... &    1.38 &    3.62 &    2.81 & 1.02 &     3.83 &  0.711 &    6.99 & 1.32 &    11.33 &  0.675 \\
 1085 &  597.0 & -0.125 &   3845.2 &   -3.12 &       31.703 &     2.56 &     ... &     ... &    3.80 & 1.12 &     0.12 &  0.970 &    3.86 & 1.19 &     4.09 &  0.982 \\
 1087 &  426.0 &  0.209 &    117.2 &     ... &          ... &      ... & -120.55 &  289.83 &   31.66 & 0.27 &   -21.63 &  0.256 &   68.04 & 1.28 &   135.81 &  0.262 \\
 1110 &  527.9 &  0.021 &     75.0 &   -4.36 &       18.796 &    3.065 &     ... &     ... &    9.56 & 1.01 &    -0.98 &  0.372 &    6.63 & 0.60 &     7.38 &  0.395 \\
 1114 &  522.9 & -0.072 &    145.7 & -119.72 &   715149.365 &    0.021 &     ... &     ... &    2.81 & 1.26 &    -0.07 &  0.851 &    2.41 & 1.68 &     1.63 &  0.879 \\
 1122 &  721.9 & -0.009 &    788.2 & -105.92 &    31852.307 &    0.417 &     ... &     ... &   12.27 & 0.56 &    -2.10 &  0.862 &    8.15 & 1.16 &     5.70 &  0.868 \\
 1123 &  555.5 &  0.179 &     17.6 &   -1.42 &          0.0 &  321.496 &     ... &     ... &  213.61 & 2.42 &     1.36 &  0.272 &  142.10 & 0.10 &   140.71 &  0.340 \\
 1125 &  793.2 &  0.071 &     80.6 &   -8.86 &       61.374 &    1.717 &     ... &     ... &   12.76 & 2.49 &    -0.53 &  0.392 &   10.40 & 1.51 &    12.13 &  0.450 \\
 1126 &  682.0 & -0.022 &    133.1 &    -0.7 &        0.143 &    5.005 &     ... &     ... &    4.54 & 0.23 &     1.15 &  0.524 &    4.76 & 0.43 &    10.09 &  0.483 \\
 1141 &  489.6 & -0.026 &   1138.0 &   -5.96 &       54.074 &     2.99 &     ... &     ... &    6.30 & 2.31 &     1.12 &  0.951 &    7.58 & 2.30 &     9.05 &  0.966 \\
 1148 &  466.1 &  0.041 &    145.2 &   -0.72 &         0.85 &    3.237 &     ... &     ... &    7.11 & 0.30 &    -0.33 &  0.813 &   11.63 & 1.53 &    10.05 &  0.758 \\
 1150 &  509.1 & -0.004 &     63.8 &     ... &          ... &      ... &   47.42 &    9.34 &   41.08 & 2.32 &     4.19 &  0.896 &   41.80 & 1.30 &    13.00 &  0.862 \\
 1152 &  560.8 & -0.088 &     44.4 &  -18.31 &        86.96 &     3.52 &     ... &     ... &    8.83 & 0.28 &     0.60 &  0.389 &   19.15 & 1.72 &    20.45 &  0.365 \\
 1153 &  537.6 & -0.054 &     48.8 &   -9.46 &      172.851 &    0.532 &     ... &     ... &    2.35 & 0.79 &    -0.48 &  0.563 &    3.79 & 1.17 &     4.87 &  0.544 \\
 1156 &  520.1 & -0.028 &     56.9 &     ... &          ... &      ... &   53.57 &   41.86 &   67.98 & 0.35 &   -29.42 &  0.646 &   89.83 & 2.11 &    94.88 &  0.602 \\
 1159 &  880.8 & -0.147 &    609.4 &   -9.52 &     1002.653 &    0.106 &     ... &     ... &    1.42 & 0.58 &    -0.34 &  0.872 &    1.54 & 0.66 &     1.49 &  0.898 \\
 1167 &  544.4 & -0.037 &     61.2 &   -1.88 &        1.509 &    2.388 &     ... &     ... &    9.14 & 1.59 &    -2.00 &  0.423 &    7.88 & 2.31 &     8.64 &  0.489 \\
 1190 &  485.4 &  0.037 &    413.4 &     ... &          ... &      ... &    0.53 &    0.59 &    1.33 & 0.70 &     0.23 &  0.913 &    1.11 & 1.69 &     2.11 &  0.730 \\
 1192 &  544.6 & -0.232 &      8.3 &     ... &          ... &      ... &    0.76 &   13.07 &   14.73 & 2.00 &    15.57 &  0.498 &    7.14 & 2.12 &    47.40 &  0.487 \\
 1197 &  570.4 & -0.074 &    124.2 &     ... &          ... &      ... &    6.07 &    5.59 &   -1.49 & 0.64 &     5.38 &  0.797 &    0.73 & 1.39 &    13.26 &  0.766 \\
 1200 &  543.0 & -0.023 &    232.1 &  -13.06 &      160.353 &    2.062 &     ... &     ... &    6.83 & 2.45 &     0.29 &  0.510 &   13.32 & 1.22 &    12.84 &  0.533 \\
 1213 &  526.5 & -0.036 &     27.8 &     ... &          ... &      ... &    4.93 &    3.62 &    8.64 & 0.13 &    -4.46 &  0.529 &   14.95 & 2.30 &    21.69 &  0.528 \\
 1218 &  476.2 &  0.032 &    191.7 &     ... &          ... &      ... &    4.18 &    2.54 &    3.62 & 1.16 &    -0.74 &  0.648 &    2.67 & 1.66 &     5.49 &  0.650 \\
 1221 &  556.4 & -0.173 &    166.7 &    -1.1 &        2.738 &    1.125 &     ... &     ... &    2.06 & 1.21 &    -0.88 &  0.687 &    2.13 & 1.05 &     2.78 &  0.667 \\
 1279 &  569.5 & -0.222 &     47.0 &     ... &          ... &      ... &    4.88 &   12.54 &    3.38 & 2.41 &     5.09 &  0.755 &    8.19 & 2.31 &    18.60 &  0.776 \\
 1288 &  542.6 &  0.032 &    214.6 &    1.21 &         0.67 &    19.47 &     ... &     ... &   36.08 & 1.26 &    15.24 &  0.784 &   31.67 & 1.31 &    54.73 &  0.834 \\
 1291 &  515.8 &  0.011 &     24.3 &  -12.68 &       83.953 &    3.153 &     ... &     ... &    7.41 & 2.44 &    -1.14 &  0.747 &    4.82 & 0.97 &     4.97 &  0.769 \\
 1301 &  550.1 &  0.127 &     40.8 &  -73.72 &     6559.833 &     0.79 &     ... &     ... &    4.71 & 1.01 &     0.76 &  0.380 &    8.94 & 2.22 &    17.29 &  0.390 \\
 1303 &  706.2 &  0.031 &     35.5 &  -45.29 &       1256.1 &    1.671 &     ... &     ... &   10.00 & 2.00 &    -1.44 &  0.774 &    7.73 & 1.09 &     7.80 &  0.774 \\
 1306 &  820.3 & -0.165 &     89.7 &  -17.53 &      688.181 &    0.466 &     ... &     ... &    2.94 & 1.76 &     0.49 &  0.548 &    1.54 & 1.98 &     4.29 &  0.564 \\
 1321 &  585.2 & -0.150 &    102.7 & -404.41 &      8773.16 &    15.86 &     ... &     ... &  -52.95 & 0.40 &    30.65 &  0.810 &  -54.32 & 0.71 &    79.08 &  0.837 \\
 1328 &  575.8 & -0.069 &     70.2 &     ... &          ... &      ... &  -49.64 &   78.09 &  -42.12 & 2.11 &    38.44 &  0.754 &   -2.11 & 2.05 &    86.78 &  0.814 \\
 1346 & 1123.8 & -0.091 &     57.0 &     ... &          ... &      ... &    1.72 &    0.28 &    1.44 & 0.71 &    -0.78 &  0.835 &    1.01 & 0.85 &     1.63 &  0.724 \\
 1365 &  542.6 & -0.035 &     23.6 &  -78.04 &    300590.39 &     0.18 &     ... &     ... &  166.65 & 0.11 &    -3.44 &  0.687 &  188.81 & 2.16 &    39.62 &  0.670 \\
 1379 &  487.0 & -0.089 &    218.5 &   -1.32 &        4.049 &    0.331 &     ... &     ... &    0.15 & 0.53 &     0.13 &  0.870 &    0.23 & 0.81 &     0.95 &  0.884 \\
 1382 &  509.2 & -0.038 &     67.4 &  -10.54 &       148.98 &    0.624 &     ... &     ... &    2.10 & 0.57 &    -1.28 &  0.595 &    0.11 & 0.93 &     4.50 &  0.574 \\
 1385 &  490.3 & -0.067 &    368.7 &    3.49 &        7.504 &    8.443 &     ... &     ... &   16.52 & 0.31 &    -2.11 &  0.924 &   27.60 & 0.99 &    16.97 &  0.902 \\
 1388 &  577.6 &  0.143 &    281.5 &  -64.29 &    189338.85 &    0.023 &     ... &     ... &   -0.76 & 0.36 &     0.25 &  0.834 &   -0.81 & 0.33 &     0.22 &  0.822 \\
 1390 &  524.7 &  0.035 &     50.0 &   -7.09 &         9.74 &    4.261 &     ... &     ... &   10.93 & 0.72 &    -2.28 &  0.366 &   15.72 & 1.54 &    19.16 &  0.391 \\
 1396 &  604.2 & -0.024 &     41.3 &     ... &          ... &      ... &    6.83 &     7.8 &   13.81 & 2.39 &     0.40 &  0.731 &    8.72 & 1.07 &    14.67 &  0.672 \\
 1406 &  476.3 & -0.049 &    413.6 &   -1.54 &        3.018 &    6.844 &     ... &     ... &   11.52 & 0.45 &    -3.39 &  0.527 &   18.60 & 0.49 &    14.56 &  0.569 \\
 1413 &  493.2 & -0.058 &     80.4 & -164.11 &    35644.675 &    0.698 &     ... &     ... &   -5.45 & 2.50 &     4.87 &  0.797 &   -5.81 & 1.15 &     8.48 &  0.688 \\
 1416 &  468.5 &  0.014 &     84.8 &     ... &          ... &      ... &     1.0 &    0.79 &    0.68 & 2.50 &     0.72 &  0.936 &    1.11 & 2.50 &     2.58 &  0.929 \\
 1419 &  524.2 & -0.293 &    826.9 &   108.1 &        26.47 &     4.08 &     ... &     ... &  118.79 & 1.09 &    -0.10 &  0.884 &  117.28 & 1.69 &     9.22 &  0.871 \\
 1425 &  418.3 & -0.082 &    357.8 &     ... &          ... &      ... &    4.62 &    2.44 &    3.91 & 0.40 &     0.70 &  0.874 &    1.66 & 0.43 &     1.30 &  0.891 \\
 1432 &  780.1 & -0.153 &     78.5 &  -68.46 &     1181.532 &    4.217 &     ... &     ... &    8.61 & 0.29 &   -10.59 &  0.426 &   16.56 & 1.20 &    22.78 &  0.422 \\
 1435 &  507.5 & -0.022 &     14.8 & -121.88 &  2983466.165 &    0.004 &     ... &     ... &   -0.93 & 0.85 &    -0.08 &  0.885 &   -0.96 & 0.65 &     0.51 &  0.910 \\
 1440 &  748.0 & -0.013 &    260.7 &     ... &          ... &      ... &   15.83 &    2.19 &   15.33 & 1.27 &     0.14 &  0.880 &   13.26 & 0.48 &     2.62 &  0.862 \\
 1443 &  481.3 &  0.139 &    891.5 &   -0.17 &        0.192 &    0.508 &     ... &     ... &    1.17 & 0.97 &     0.28 &  0.929 &    1.35 & 1.14 &     0.90 &  0.927 \\
 1446 &  546.7 &  0.075 &     71.2 & -109.39 &    13953.609 &    0.928 &     ... &     ... &   -5.06 & 0.21 &     0.38 &  0.556 &    5.10 & 1.49 &     8.03 &  0.522 \\
 1447 &  989.8 &  0.178 &    282.6 &   -1.21 &        0.947 &   12.076 &     ... &     ... &    8.16 & 0.42 &    -7.27 &  0.717 &    9.34 & 0.25 &     4.08 &  0.761 \\
 1449 &  481.1 & -0.041 &     88.7 &   -2.24 &        4.905 &    4.872 &     ... &     ... &   27.49 & 2.46 &    -4.63 &  0.764 &   17.41 & 0.17 &    10.12 &  0.755 \\
 1452 & 1262.5 &  0.060 &    157.8 &   -1.55 &        0.891 &    3.036 &     ... &     ... &    7.77 & 2.27 &     0.07 &  0.642 &    4.39 & 1.55 &     6.25 &  0.624 \\
 1456 &  619.7 & -0.199 &     78.4 &  -17.19 &      127.818 &    2.306 &     ... &     ... &   19.81 & 2.46 &    -0.53 &  0.467 &   17.00 & 2.37 &    20.42 &  0.495 \\
 1459 &  508.3 & -0.040 &     59.4 &     ... &          ... &      ... &   34.58 &   10.92 &    0.10 & 0.10 &    -0.93 &  0.616 &   37.80 & 1.37 &    43.19 &  0.560 \\
 1465 &  497.1 & -0.177 &     38.4 &   -5.03 &        3.854 &    2.537 &     ... &     ... &    5.64 & 0.90 &     0.72 &  0.374 &    9.10 & 1.84 &    11.43 &  0.444 \\
 1466 &  495.7 &  0.055 &    189.9 &    -4.8 &       18.002 &     3.31 &     ... &     ... &    1.47 & 2.40 &     0.10 &  0.862 &    0.29 & 2.45 &     7.32 &  0.822 \\
 1467 &  524.4 & -0.099 &    466.9 &   -1.19 &        9.539 &    3.205 &     ... &     ... &    6.25 & 0.29 &     3.04 &  0.586 &   14.69 & 0.10 &    13.95 &  0.623 \\
 1533 &  528.8 &  0.064 &     13.7 &     ... &          ... &      ... &   15.03 &   22.36 &   21.84 & 2.47 &    18.63 &  0.663 &   11.80 & 2.41 &    68.37 &  0.644 \\
 1540 &  500.4 &  0.024 &     66.6 &     ... &          ... &      ... &   17.66 &    4.36 &   12.24 & 0.95 &     5.67 &  0.739 &   10.88 & 0.89 &    29.32 &  0.725 \\
 1551 &  829.7 &  0.070 &     76.2 &   -5.56 &       13.696 &      2.5 &     ... &     ... &    3.40 & 0.11 &     1.55 &  0.596 &   15.54 & 0.92 &    16.80 &  0.552 \\
 1552 &  529.6 &  0.004 &     51.9 &   -9.11 &       13.893 &    8.975 &     ... &     ... &   27.04 & 0.85 &    -3.36 &  0.276 &   20.95 & 0.92 &    21.74 &  0.289 \\
 1553 &  764.9 &  0.217 &   1284.8 &     ... &          ... &      ... &    0.47 &    0.28 &    0.49 & 0.87 &    -0.00 &  0.971 &    0.45 & 1.07 &     0.45 &  0.938 \\
 1558 &  484.9 & -0.091 &     55.2 &   -6.85 &       15.477 &     3.03 &     ... &     ... &    4.91 & 0.60 &     1.75 &  0.403 &    9.22 & 0.77 &    10.13 &  0.422 \\
 1559 &  477.9 & -0.025 &    135.0 &   -2.24 &        2.363 &   10.324 &     ... &     ... &   23.20 & 0.96 &     1.03 &  0.369 &   27.56 & 1.38 &    29.85 &  0.384 \\
 1561 &  620.9 & -0.250 &    122.5 &   -1.72 &        1.842 &    6.232 &     ... &     ... &   17.29 & 1.46 &     1.69 &  0.452 &   19.63 & 1.16 &    17.42 &  0.468 \\
 1567 &  480.4 &  0.130 &     92.9 &   -7.15 &       42.631 &    2.237 &     ... &     ... &    1.61 & 0.13 &     1.53 &  0.619 &    1.47 & 1.53 &     6.51 &  0.639 \\
 1574 &  500.9 & -0.055 &     50.5 &  -40.35 &      357.273 &    4.824 &     ... &     ... &   17.43 & 0.13 &    -5.65 &  0.522 &   50.63 & 0.45 &    36.74 &  0.546 \\
 1578 &  506.5 & -0.035 &    575.9 &    -2.9 &       49.735 &    2.254 &     ... &     ... &    3.84 & 2.43 &     0.49 &  0.930 &    3.48 & 2.44 &     5.76 &  0.934 \\
 1579 &  498.1 &  0.022 &   1205.8 &    2.24 &        0.286 &     0.24 &     ... &     ... &    7.09 & 2.50 &    -0.52 &  0.838 &    7.07 & 1.95 &     4.50 &  0.810 \\
 1580 &  515.8 & -0.060 &    139.3 &   -0.37 &        0.027 &    7.657 &     ... &     ... &    1.50 & 2.35 &     0.06 &  0.707 &   14.87 & 0.31 &    13.44 &  0.574 \\
 1586 &  460.4 &  0.043 &     20.3 &     ... &          ... &      ... &    28.3 &   46.96 &    5.61 & 0.83 &     0.17 &  0.687 &   55.76 & 1.84 &    90.61 &  0.667 \\
 1590 &  471.2 &  0.109 &     52.0 &     ... &          ... &      ... &   11.57 &   20.71 &    4.91 & 0.19 &     8.38 &  0.576 &    7.32 & 2.20 &    35.72 &  0.557 \\
 1601 &  926.4 &  0.155 &     47.6 &   -3.64 &       18.496 &    3.879 &     ... &     ... &    5.86 & 1.18 &    -0.77 &  0.849 &    7.29 & 1.43 &     7.92 &  0.835 \\
 1604 &  469.2 &  0.033 &     73.8 &   -5.13 &        8.156 &    4.084 &     ... &     ... &    5.67 & 0.38 &     0.73 &  0.520 &   11.10 & 0.87 &    12.35 &  0.566 \\
 1614 &  617.0 & -0.122 &     59.7 &  -20.68 &       295.51 &     2.04 &     ... &     ... &   12.52 & 1.19 &     9.35 &  0.682 &   22.74 & 1.66 &    22.52 &  0.654 \\
 1623 &  585.0 & -0.007 &     84.9 &     ... &          ... &      ... &   35.38 &   11.88 &   23.32 & 1.78 &    -0.35 &  0.628 &   31.32 & 2.33 &    43.01 &  0.765 \\
 1625 &  495.5 &  0.038 &   3753.2 &    3.85 &        0.703 &    1.273 &     ... &     ... &   13.28 & 0.26 &    -0.25 &  0.918 &   11.20 & 0.11 &     1.37 &  0.907 \\
 1628 &  530.0 & -0.061 &     37.5 &     ... &          ... &      ... &   13.13 &    20.7 &   20.31 & 1.31 &    -4.20 &  0.807 &   15.03 & 1.17 &    26.70 &  0.857 \\
 1642 &  586.2 & -0.045 &     65.4 &   -9.13 &       11.829 &   14.422 &     ... &     ... &   64.03 & 1.32 &     0.98 &  0.307 &   55.15 & 1.47 &    57.65 &  0.316 \\
 1646 &  570.8 & -0.040 &     19.3 &     ... &          ... &      ... &  -14.09 &  104.17 &   27.48 & 2.38 &    80.01 &  0.360 &   22.56 & 2.33 &   175.77 &  0.387 \\
 1651 &  449.8 &  0.051 &    581.4 &   -0.22 &        0.188 &    1.383 &     ... &     ... &    5.85 & 1.85 &     0.07 &  0.825 &    0.88 & 0.14 &     0.02 &  0.800 \\
 1652 &  541.1 &  0.005 &    545.4 &     ... &          ... &      ... &   50.31 &    6.43 &   49.87 & 0.74 &    -0.02 &  0.881 &   47.91 & 1.77 &    14.89 &  0.872 \\
 1653 &  546.1 & -0.004 &     53.1 &    -8.3 &         3.69 &     7.13 &     ... &     ... &    7.39 & 2.47 &     7.89 &  0.666 &    6.62 & 0.91 &    11.29 &  0.722 \\
 1655 &  598.9 &  0.222 &     55.7 &  -20.61 &       84.047 &    7.176 &     ... &     ... &   16.12 & 0.12 &   -10.53 &  0.309 &   28.81 & 1.32 &    27.15 &  0.299 \\
 1657 &  489.2 & -0.033 &     62.8 &  -31.92 &     1794.502 &    0.651 &     ... &     ... &    3.39 & 1.64 &     1.94 &  0.434 &   -2.79 & 0.15 &     3.71 &  0.412 \\
 1660 &  550.2 & -0.048 &      6.2 &     ... &          ... &      ... &   24.69 &    4.83 &   41.21 & 2.13 &    -8.20 &  0.684 &   18.84 & 1.55 &    27.92 &  0.718 \\
 1661 &  521.8 & -0.115 &     50.8 &   -1.82 &        1.212 &   10.542 &     ... &     ... &    4.16 & 0.65 &     2.50 &  0.427 &    7.62 & 0.53 &     8.14 &  0.381 \\
 1663 &  765.9 & -0.046 &   1781.8 &    -3.7 &       31.253 &    4.705 &     ... &     ... &    9.75 & 1.25 &     0.08 &  0.840 &    6.66 & 2.25 &    18.09 &  0.894 \\
 1664 &  499.1 & -0.091 &   1016.4 & -118.12 &  3036991.205 &    0.005 &     ... &     ... &    2.31 & 0.65 &    -0.43 &  0.914 &    2.64 & 0.81 &     1.47 &  0.936 \\
 1667 &  542.3 & -0.004 &    363.8 &     ... &          ... &      ... &   51.97 &    4.37 &   55.48 & 0.66 &    -4.38 &  0.933 &   55.30 & 1.07 &    10.28 &  0.875 \\
 1676 &  521.8 &  0.032 &    136.5 &     ... &          ... &      ... &   26.61 &    4.21 &   26.74 & 0.83 &     0.33 &  0.736 &   46.47 & 2.50 &    54.78 &  0.726 \\
 1679 &  459.6 &  0.001 &     89.7 &   -4.71 &       64.308 &    0.324 &     ... &     ... &    1.29 & 1.53 &    -0.23 &  0.716 &    1.58 & 1.72 &     2.82 &  0.713 \\
 1683 &  505.2 &  0.010 &    979.3 &     ... &          ... &      ... &    1.61 &    0.79 &    1.83 & 2.29 &     0.47 &  0.891 &    0.74 & 0.68 &     1.86 &  0.888 \\
 1687 &  523.9 &  0.044 &     43.2 &   -8.88 &        7.194 &    5.507 &     ... &     ... &   12.47 & 0.82 &     2.05 &  0.330 &   12.87 & 1.07 &    13.11 &  0.354 \\
 1693 &  521.0 &  0.013 &     64.6 &   -3.56 &       10.295 &    1.593 &     ... &     ... &    6.17 & 1.76 &     0.11 &  0.467 &    4.55 & 1.12 &     6.66 &  0.488 \\
 1700 &  548.8 &  0.090 &    214.7 &   -0.83 &        1.411 &    1.568 &     ... &     ... &    5.13 & 1.19 &    -0.92 &  0.602 &    4.43 & 1.35 &     4.88 &  0.605 \\
 1709 &  714.4 & -0.004 &   1744.0 &   -2.97 &       38.502 &    0.496 &     ... &     ... &    1.19 & 1.06 &     0.62 &  0.971 &    1.62 & 1.09 &     1.77 &  0.980 \\
 1711 &  897.6 &  0.335 &    175.5 &     ... &          ... &      ... &    2.92 &    0.69 &    2.12 & 0.98 &     1.99 &  0.968 &    3.20 & 1.18 &     5.30 &  0.969 \\
 1714 &  625.8 &  0.004 &     37.7 &  -15.28 &       47.892 &    7.642 &     ... &     ... &   77.26 & 0.54 &     1.84 &  0.276 &   24.54 & 0.12 &    22.98 &  0.279 \\
 1717 &  533.9 &  0.057 &    470.6 &  -64.92 &    45840.352 &    0.103 &     ... &     ... &    1.45 & 1.10 &     1.15 &  0.877 &    1.69 & 1.19 &     3.35 &  0.877 \\
 1723 &  519.0 & -0.017 &     47.0 &  -19.03 &       97.856 &    5.021 &     ... &     ... &    6.99 & 0.18 &     2.89 &  0.376 &   22.89 & 0.69 &    22.22 &  0.339 \\
 1730 &  544.6 & -0.077 &     54.3 &   -4.27 &        2.948 &   10.627 &     ... &     ... &    2.15 & 0.24 &     2.46 &  0.514 &    2.33 & 0.52 &     8.52 &  0.536 \\
 1733 &  848.7 & -0.179 &    655.2 &     0.1 &        4.142 &     2.52 &     ... &     ... &    9.14 & 1.21 &    -2.38 &  0.760 &    8.72 & 0.15 &     8.13 &  0.830 \\
 1734 &  508.5 & -0.021 &    118.4 &     ... &          ... &      ... &    3.98 &    0.96 &    2.47 & 0.77 &     0.35 &  0.888 &    2.60 & 0.82 &     2.42 &  0.826 \\
 1806 &  499.4 &  0.082 &     59.3 &  -22.26 &      401.887 &    1.442 &     ... &     ... &   18.01 & 0.15 &    -0.54 &  0.543 &   14.83 & 1.05 &    15.28 &  0.496 \\
 1807 &  505.2 &  0.055 &    170.7 &   -0.62 &        0.148 &   21.347 &     ... &     ... &   31.64 & 2.27 &     0.10 &  0.784 &   13.43 & 0.10 &     8.57 &  0.874 \\
 1883 &  531.6 & -0.047 &   1027.9 &   -0.52 &        1.565 &    1.821 &     ... &     ... &    4.45 & 0.67 &    -1.61 &  0.601 &    6.24 & 1.62 &     6.54 &  0.643 \\
 1885 &  502.2 &  0.020 &    102.2 &   -5.43 &        5.274 &   15.626 &     ... &     ... &   38.70 & 1.41 &     0.68 &  0.302 &   34.86 & 1.16 &    37.22 &  0.336 \\
 1922 &  432.8 &  0.135 &     65.7 &     ... &          ... &      ... &    3.13 &    1.15 &    2.74 & 0.58 &    -0.20 &  0.943 &    2.62 & 1.06 &     1.51 &  0.925 \\
 1924 &  527.0 &  0.009 &    170.4 &  -22.64 &     1114.297 &    0.484 &     ... &     ... &    3.50 & 0.56 &    -2.30 &  0.678 &    3.64 & 0.93 &     5.13 &  0.647 \\
 1956 &  504.4 & -0.044 &    531.3 &   -0.16 &        3.103 &    2.499 &     ... &     ... &    1.97 & 0.66 &    -1.23 &  0.740 &    1.38 & 0.69 &     2.39 &  0.762 \\
 1967 &  530.9 & -0.068 &    258.7 &    4.58 &        1.437 &    6.366 &     ... &     ... &   10.41 & 0.91 &     5.89 &  0.785 &   10.50 & 0.72 &     9.32 &  0.762 \\
 1974 &  653.5 & -0.212 &   1388.4 & -155.66 &   734622.614 &    0.035 &     ... &     ... &    0.90 & 0.51 &     0.07 &  0.935 &    5.83 & 1.67 &     6.98 &  0.946 \\
 1982 &  502.8 & -0.034 &    122.6 &     ... &          ... &      ... &   11.46 &   13.33 &   16.23 & 1.00 &    -0.04 &  0.852 &    6.03 & 0.86 &    10.04 &  0.789 \\
 1989 &  597.1 & -0.180 &      ... &     ... &          ... &      ... &     ... &     ... &  128.30 & 0.18 &    67.92 &  0.863 &   21.49 & 2.47 &   157.72 &  0.732 \\
 1991 &  590.6 &  0.226 &    143.0 &     ... &          ... &      ... &   -0.06 &    0.24 &   -0.08 & 0.55 &     0.08 &  0.819 &   -0.06 & 0.81 &     0.33 &  0.853 \\
 1993 & 1163.5 & -0.024 &    462.8 &   -0.53 &        0.455 &    1.906 &     ... &     ... &   18.60 & 0.41 &    -0.24 &  0.872 &   23.26 & 1.68 &    15.17 &  0.837 \\
 2018 &  532.4 &  0.056 &    201.0 &     ... &          ... &      ... &    7.17 &    4.34 &    3.94 & 1.36 &     3.92 &  0.790 &    3.81 & 1.14 &     9.16 &  0.822 \\
 2019 &  588.1 & -0.272 &    120.1 &   -12.2 &      138.868 &    2.817 &     ... &     ... &    7.71 & 0.52 &    -0.98 &  0.800 &   13.67 & 0.36 &    12.40 &  0.806 \\
 2041 &  500.6 & -0.013 &     76.1 & -120.27 &  1831815.107 &    0.008 &     ... &     ... &    0.81 & 0.86 &     0.06 &  0.940 &    0.52 & 0.87 &     1.55 &  0.872 \\
 2044 & 1058.4 & -0.106 &    159.9 & -118.95 &  1886452.163 &    0.008 &     ... &     ... &    0.13 & 0.39 &    -0.15 &  0.673 &    0.52 & 2.06 &     2.21 &  0.721 \\
 2047 &  606.5 &  0.241 &      8.4 &     ... &          ... &      ... &   -7.36 &    20.3 &    8.53 & 0.77 &     7.78 &  0.816 &    9.37 & 1.17 &    11.06 &  0.775 \\
 2061 &  538.5 & -0.082 &    165.7 &  -12.05 &       38.183 &   27.896 &     ... &     ... &   72.87 & 0.77 &   -36.99 &  0.706 &   86.89 & 1.13 &    71.95 &  0.730 \\
 2067 &  465.5 & -0.022 &   2840.5 &     ... &          ... &      ... &   18.99 &    3.92 &   19.24 & 0.94 &    -0.89 &  0.955 &   19.83 & 1.29 &     7.64 &  0.941 \\
 2090 &  489.1 & -0.038 &      ... &     ... &          ... &      ... &     ... &     ... &   34.54 & 2.50 &    -8.60 &  0.790 &    8.34 & 1.30 &     8.97 &  0.891 \\
 2798 &  570.9 &  0.154 &   3129.3 &  -10.42 &       350.21 &    1.871 &     ... &     ... &   11.07 & 0.46 &     1.33 &  0.915 &   14.84 & 2.47 &     7.25 &  0.884 \\
 3003 &  504.7 &  0.030 &    501.5 &    1.94 &        9.837 &    5.758 &     ... &     ... &   17.60 & 1.12 &    -5.43 &  0.630 &   23.41 & 1.22 &    21.22 &  0.741 \\
 3040 &  574.5 & -0.117 &    286.4 &   -0.37 &        0.272 &    3.915 &     ... &     ... &   13.70 & 1.45 &    -0.00 &  0.673 &    5.77 & 0.13 &     2.87 &  0.716 \\
 5614 &  665.1 & -0.100 &  28049.4 &     7.3 &        0.614 &    1.568 &     ... &     ... &    9.13 & 0.32 &    -0.76 &  0.954 &    9.07 & 0.40 &     0.32 &  0.910 \\
 6581 &  844.6 & -0.093 &   6087.5 &   45.79 &       19.229 &    0.183 &     ... &     ... &   47.40 & 1.08 &     0.00 &  0.950 &   47.39 & 1.20 &     0.64 &  0.958 \\
\end{longtable}
